A Non-Standard Quark Model and the Mass Difference $\Xi^- - \Xi^0$

We show that a highly unconventional theory, based on the 16 dimensional (${3\over2}$,${3\over2}$) irreducible representation of O(4), fits the masses of the baryons $\Xi^-$,$\Xi^0$,$\Sigma^-$,$\Sigma^0$,$\Sigma^+$,$\Lambda$,$p$,$n$ and the leptons $\mu$,$e$,$\nu_\mu$,$\nu_e$ to within current experimental error, yet yields a prediction substantially different from that of Coleman and Glashow, namely $\Xi^- - \Xi^0 < 6.1$ MeV. We discuss the ramifications of this very non-standard model in the hope to stimulate improved measurements of the $\Xi^- - \Xi^0$ mass difference.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%% END TEXT %%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%% BEGIN FIGURE 1 POSTSCRIPT %%%%%%%%%%%%%%%%%%%%%
%!
%%Creator: gandalf.nosc.mil:gammel(Jan T. Gammel,32928, blg1/B489)
%%Title: Unix plot file
%%CreationDate: Wed Sep 30 11:42:42 1992
%%DocumentFonts: Courier
%%EndComments
% prolog for xyplot files
% J. E. Gubernatis, May 1987
% taken from psplot.pro
save 50 dict begin /psplot exch def
% The instructions are in "Forth" so the numbers refer to the instruction
% after (!) -- eg, 0 0 move to means move to the point x=0 y= 0
% the setlinewidth value of 4 that Jim uses is usually optimal; don't
% thicken it too much; when I used 20, it was a "real" line !
/StartPSPlot
   {newpath 0 0 moveto 8 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog

StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
-61 -311 m
4813 4563 p
/solid f
0 0 4096 4096 s
/solid f
2375 2775 p
/solid f
2578 2933 m
2822 2933 n
2822 3015 n
2578 3015 n
2578 2933 n
/solid f
758 1467 p
758 1483 p
758 1808 p
758 1841 p
758 2149 p
758 2166 p
758 2279 p
758 2296 p
758 2328 p
758 2507 p
758 2653 p
758 3189 p
758 3791 p
758 3807 p
758 3856 p
758 4002 p
774 1499 p
774 1824 p
774 2133 p
774 2149 p
774 2166 p
774 2296 p
774 2361 p
774 2426 p
774 3189 p
774 3206 p
774 3774 p
774 3807 p
774 3839 p
791 1694 p
791 2117 p
791 2133 p
791 2149 p
791 2166 p
791 2182 p
791 2296 p
791 2344 p
791 3206 p
791 3791 p
791 3823 p
807 1321 p
807 1694 p
807 2133 p
807 2166 p
807 2426 p
807 2458 p
807 2507 p
807 2653 p
807 3206 p
807 3726 p
823 1304 p
823 2117 p
823 2133 p
823 2166 p
823 2182 p
823 2198 p
823 2344 p
823 2474 p
823 2507 p
823 3011 p
823 3206 p
839 1272 p
839 1337 p
839 1483 p
839 1499 p
839 1938 p
839 2117 p
839 2149 p
839 2312 p
839 2344 p
839 2458 p
839 2507 p
839 2978 p
839 2994 p
839 3092 p
839 3677 p
839 3709 p
839 3742 p
839 3823 p
856 1288 p
856 1467 p
856 1483 p
856 2133 p
856 2198 p
856 2344 p
856 2361 p
856 2474 p
856 2491 p
856 2523 p
856 3092 p
856 3108 p
856 3644 p
872 1467 p
872 2133 p
872 2149 p
872 2247 p
872 2361 p
872 2491 p
872 2523 p
872 2539 p
872 2637 p
872 2978 p
872 3011 p
872 3027 p
872 3352 p
872 3368 p
888 1304 p
888 2117 p
888 2133 p
888 2149 p
888 2166 p
888 2279 p
888 2312 p
888 2393 p
888 2978 p
888 3108 p
888 3531 p
888 3547 p
888 3677 p
904 1467 p
904 1483 p
904 1499 p
904 1808 p
904 2133 p
904 2149 p
904 2166 p
904 2247 p
904 2263 p
904 2279 p
904 2312 p
904 2361 p
904 2393 p
904 2962 p
904 2978 p
904 3108 p
904 3271 p
904 3352 p
904 3368 p
904 3384 p
904 3791 p
904 4067 p
904 4083 p
904 4294 p
921 1321 p
921 1483 p
921 1824 p
921 1841 p
921 2117 p
921 2133 p
921 2149 p
921 2166 p
921 2182 p
921 2296 p
921 2393 p
921 2539 p
921 3157 p
921 3384 p
921 4229 p
921 4246 p
937 1483 p
937 1499 p
937 1824 p
937 1938 p
937 2117 p
937 2133 p
937 2149 p
937 2263 p
937 2279 p
937 2328 p
937 2572 p
937 2604 p
937 2978 p
937 3157 p
937 3271 p
937 3368 p
937 3384 p
953 1337 p
953 1483 p
953 1499 p
953 2117 p
953 2133 p
953 2166 p
953 2182 p
953 2198 p
953 2231 p
953 2279 p
953 2296 p
953 2328 p
953 2409 p
953 2426 p
953 2604 p
953 3726 p
953 4051 p
953 4067 p
969 1353 p
969 1451 p
969 1467 p
969 1483 p
969 1499 p
969 1841 p
969 1889 p
969 2133 p
969 2149 p
969 2166 p
969 2247 p
969 2263 p
969 2279 p
969 2572 p
969 3108 p
969 3157 p
969 3173 p
969 3514 p
969 4213 p
969 4229 p
986 1483 p
986 2117 p
986 2133 p
986 2149 p
986 2296 p
986 2572 p
986 2653 p
986 3563 p
1002 1483 p
1002 1808 p
1002 2117 p
1002 2133 p
1002 2247 p
1002 2263 p
1002 2279 p
1002 2312 p
1002 2426 p
1002 2442 p
1002 2572 p
1002 2588 p
1002 2621 p
1002 2637 p
1002 2653 p
1002 2669 p
1002 3108 p
1002 3742 p
1002 4034 p
1002 4067 p
1002 4164 p
1018 1304 p
1018 1467 p
1018 1483 p
1018 1499 p
1018 2117 p
1018 2133 p
1018 2279 p
1018 2296 p
1018 2458 p
1018 3563 p
1018 3709 p
1034 1467 p
1034 1483 p
1034 1808 p
1034 1922 p
1034 2117 p
1034 2133 p
1034 2149 p
1034 2247 p
1034 2263 p
1034 2491 p
1034 3336 p
1034 3547 p
1034 4002 p
1051 1467 p
1051 1483 p
1051 1906 p
1051 1922 p
1051 2117 p
1051 2133 p
1051 2149 p
1051 2166 p
1051 2231 p
1051 2263 p
1051 2279 p
1051 2296 p
1051 2669 p
1051 3531 p
1067 1483 p
1067 1678 p
1067 1889 p
1067 1906 p
1067 2117 p
1067 2133 p
1067 2149 p
1067 2247 p
1067 2263 p
1067 2539 p
1067 3352 p
1067 3969 p
1067 3986 p
1067 4002 p
1083 1353 p
1083 1467 p
1083 1483 p
1083 1499 p
1083 1662 p
1083 1678 p
1083 1711 p
1083 1938 p
1083 2133 p
1083 2149 p
1083 2198 p
1083 2296 p
1083 3319 p
1083 3368 p
1083 3531 p
1083 3953 p
1083 3969 p
1083 3986 p
1083 4002 p
1099 1256 p
1099 1483 p
1099 1499 p
1099 1694 p
1099 1824 p
1099 2084 p
1099 2133 p
1099 2149 p
1099 2166 p
1099 2182 p
1099 2263 p
1099 2539 p
1099 3319 p
1099 3336 p
1099 3953 p
1099 3969 p
1099 3986 p
1099 4018 p
1116 1272 p
1116 1467 p
1116 1483 p
1116 1954 p
1116 2068 p
1116 2101 p
1116 2133 p
1116 2149 p
1116 2166 p
1116 2182 p
1116 2231 p
1116 2279 p
1116 2491 p
1116 2539 p
1116 3514 p
1116 3563 p
1116 3742 p
1116 3937 p
1116 3953 p
1116 3969 p
1116 3986 p
1116 4246 p
1132 1386 p
1132 1499 p
1132 1824 p
1132 1938 p
1132 2068 p
1132 2084 p
1132 2101 p
1132 2117 p
1132 2133 p
1132 2166 p
1132 2182 p
1132 2263 p
1132 2279 p
1132 2458 p
1132 2523 p
1132 2539 p
1132 3238 p
1132 3319 p
1132 3563 p
1132 3937 p
1132 3953 p
1132 3969 p
1148 1467 p
1148 2166 p
1148 2198 p
1148 2442 p
1148 2474 p
1148 3108 p
1148 3206 p
1148 3271 p
1148 3579 p
1148 3677 p
1148 4213 p
1164 1402 p
1164 1824 p
1164 2133 p
1164 2214 p
1164 2247 p
1164 2442 p
1164 3108 p
1164 3173 p
1164 3206 p
1164 3238 p
1164 3433 p
1164 3563 p
1164 3644 p
1164 3709 p
1164 3726 p
1164 4213 p
1181 1288 p
1181 1483 p
1181 1694 p
1181 1759 p
1181 1808 p
1181 1824 p
1181 2133 p
1181 2149 p
1181 2214 p
1181 2426 p
1181 2539 p
1181 3108 p
1181 3173 p
1181 3206 p
1181 3222 p
1181 3238 p
1181 3254 p
1181 3433 p
1181 3693 p
1181 3709 p
1181 3904 p
1181 3937 p
1197 1841 p
1197 2133 p
1197 2166 p
1197 2198 p
1197 2214 p
1197 2231 p
1197 2247 p
1197 2572 p
1197 3287 p
1197 3303 p
1197 3449 p
1197 3888 p
1197 4181 p
1213 1451 p
1213 1499 p
1213 1516 p
1213 1694 p
1213 2117 p
1213 2133 p
1213 2149 p
1213 2166 p
1213 2182 p
1213 2214 p
1213 2231 p
1213 2247 p
1213 2572 p
1213 2621 p
1213 2881 p
1213 3254 p
1213 3271 p
1213 3433 p
1213 3677 p
1213 3986 p
1229 1304 p
1229 1467 p
1229 1516 p
1229 1808 p
1229 1938 p
1229 2117 p
1229 2133 p
1229 2149 p
1229 2166 p
1229 2198 p
1229 2214 p
1229 2231 p
1229 2247 p
1229 2263 p
1229 2474 p
1229 2604 p
1229 2669 p
1229 2881 p
1229 2897 p
1229 3206 p
1229 3222 p
1229 3384 p
1229 3433 p
1229 3904 p
1229 4002 p
1246 1321 p
1246 1483 p
1246 1824 p
1246 1841 p
1246 2117 p
1246 2133 p
1246 2182 p
1246 2198 p
1246 2231 p
1246 2474 p
1246 2604 p
1246 2669 p
1246 2864 p
1246 2881 p
1246 2897 p
1246 2913 p
1246 3401 p
1246 3433 p
1246 3596 p
1246 3612 p
1246 4067 p
1262 1483 p
1262 1759 p
1262 1841 p
1262 1938 p
1262 2117 p
1262 2133 p
1262 2149 p
1262 2166 p
1262 2214 p
1262 2231 p
1262 2588 p
1262 2604 p
1262 2669 p
1262 2718 p
1262 2881 p
1262 2913 p
1262 2929 p
1262 3173 p
1262 3189 p
1262 3384 p
1262 3579 p
1262 3904 p
1262 3969 p
1262 3986 p
1278 1483 p
1278 2133 p
1278 2149 p
1278 2166 p
1278 2182 p
1278 2198 p
1278 2214 p
1278 2328 p
1278 2474 p
1278 2491 p
1278 2604 p
1278 2897 p
1278 3157 p
1278 3189 p
1278 3384 p
1278 3596 p
1278 3661 p
1294 1483 p
1294 1499 p
1294 2117 p
1294 2133 p
1294 2149 p
1294 2166 p
1294 2182 p
1294 2198 p
1294 2231 p
1294 2474 p
1294 2621 p
1294 2718 p
1294 2913 p
1294 3206 p
1294 3384 p
1294 3579 p
1294 3872 p
1294 3937 p
1311 1516 p
1311 1808 p
1311 1824 p
1311 2117 p
1311 2133 p
1311 2149 p
1311 2166 p
1311 2182 p
1311 2198 p
1311 2214 p
1311 2231 p
1311 2247 p
1311 2491 p
1311 2604 p
1311 2669 p
1311 2929 p
1311 2962 p
1311 2978 p
1311 3189 p
1311 3384 p
1311 3628 p
1311 3807 p
1311 3953 p
1311 4213 p
1327 1499 p
1327 1694 p
1327 1824 p
1327 2117 p
1327 2133 p
1327 2149 p
1327 2166 p
1327 2198 p
1327 2491 p
1327 2637 p
1327 3189 p
1327 3596 p
1327 3612 p
1327 4213 p
1327 4229 p
1343 1483 p
1343 1499 p
1343 1824 p
1343 1841 p
1343 2117 p
1343 2133 p
1343 2149 p
1343 2166 p
1343 2182 p
1343 2214 p
1343 2361 p
1343 2377 p
1343 3011 p
1343 3628 p
1343 3644 p
1343 3758 p
1343 4164 p
1359 1467 p
1359 1483 p
1359 1824 p
1359 1938 p
1359 1954 p
1359 1971 p
1359 2101 p
1359 2117 p
1359 2133 p
1359 2149 p
1359 2166 p
1359 2182 p
1359 2198 p
1359 2214 p
1359 2231 p
1359 2978 p
1359 3027 p
1359 3303 p
1359 3612 p
1359 3986 p
1359 4148 p
1376 1483 p
1376 1581 p
1376 1597 p
1376 1938 p
1376 2133 p
1376 2149 p
1376 2198 p
1376 2214 p
1376 2231 p
1376 2344 p
1376 2426 p
1376 2994 p
1376 3303 p
1376 3336 p
1376 3352 p
1376 3969 p
1376 4148 p
1392 1467 p
1392 1483 p
1392 1938 p
1392 1971 p
1392 2117 p
1392 2133 p
1392 2182 p
1392 2198 p
1392 2214 p
1392 2231 p
1392 2409 p
1392 2426 p
1392 2442 p
1392 3011 p
1392 3043 p
1392 3059 p
1392 3287 p
1392 3303 p
1392 3368 p
1392 3937 p
1392 3969 p
1408 1483 p
1408 1597 p
1408 1629 p
1408 1841 p
1408 1954 p
1408 2133 p
1408 2149 p
1408 2409 p
1408 2426 p
1408 2442 p
1408 2458 p
1408 3027 p
1408 3076 p
1408 3271 p
1408 3287 p
1408 3336 p
1408 3352 p
1408 3758 p
1408 3888 p
1408 3904 p
1408 3921 p
1408 3937 p
1408 3953 p
1424 1499 p
1424 1808 p
1424 1824 p
1424 2101 p
1424 2133 p
1424 2198 p
1424 2426 p
1424 2442 p
1424 3092 p
1424 3271 p
1424 3287 p
1424 3336 p
1424 3547 p
1424 3579 p
1441 1483 p
1441 1694 p
1441 2052 p
1441 2117 p
1441 2133 p
1441 2231 p
1441 2344 p
1441 2361 p
1441 2409 p
1441 2426 p
1441 2442 p
1441 2458 p
1441 3059 p
1441 3076 p
1441 3092 p
1441 3108 p
1441 3189 p
1441 3206 p
1441 3287 p
1441 3368 p
1441 3514 p
1441 3531 p
1441 3563 p
1457 1207 p
1457 1223 p
1457 1483 p
1457 1499 p
1457 1776 p
1457 1808 p
1457 1824 p
1457 1889 p
1457 1922 p
1457 2133 p
1457 2149 p
1457 2166 p
1457 2198 p
1457 2377 p
1457 2409 p
1457 2426 p
1457 2474 p
1457 3076 p
1457 3124 p
1457 3189 p
1457 3206 p
1457 3368 p
1457 3563 p
1473 1467 p
1473 1483 p
1473 1824 p
1473 1922 p
1473 2068 p
1473 2133 p
1473 2214 p
1473 2377 p
1473 2409 p
1473 2426 p
1473 2474 p
1473 2491 p
1473 3092 p
1473 3108 p
1473 3124 p
1473 3141 p
1473 3189 p
1473 3206 p
1473 3352 p
1473 3547 p
1489 1256 p
1489 1304 p
1489 1337 p
1489 1467 p
1489 1694 p
1489 1824 p
1489 1841 p
1489 1889 p
1489 1906 p
1489 2019 p
1489 2117 p
1489 2133 p
1489 2149 p
1489 2166 p
1489 2182 p
1489 2247 p
1489 2312 p
1489 2328 p
1489 2344 p
1489 2377 p
1489 2393 p
1489 2409 p
1489 2426 p
1489 2442 p
1489 2491 p
1489 2507 p
1489 2718 p
1489 2897 p
1489 2913 p
1489 3092 p
1489 3108 p
1489 3157 p
1489 3189 p
1489 3352 p
1489 3417 p
1489 3531 p
1489 3547 p
1506 1288 p
1506 1321 p
1506 1353 p
1506 1824 p
1506 1841 p
1506 2036 p
1506 2052 p
1506 2133 p
1506 2231 p
1506 2393 p
1506 2409 p
1506 2669 p
1506 3092 p
1506 3124 p
1506 3157 p
1506 3173 p
1506 3222 p
1506 3352 p
1506 3384 p
1506 3417 p
1522 1353 p
1522 1418 p
1522 1841 p
1522 2133 p
1522 2214 p
1522 2409 p
1522 2426 p
1522 3043 p
1522 3157 p
1522 3189 p
1522 3303 p
1522 3401 p
1522 3417 p
1538 1321 p
1538 1337 p
1538 1353 p
1538 1451 p
1538 1467 p
1538 1938 p
1538 2019 p
1538 2117 p
1538 2133 p
1538 2149 p
1538 2247 p
1538 2393 p
1538 2409 p
1538 2669 p
1538 3043 p
1538 3076 p
1538 3092 p
1538 3157 p
1538 3173 p
1538 3189 p
1538 3206 p
1538 3238 p
1538 3271 p
1538 3401 p
1538 3417 p
1554 1483 p
1554 1499 p
1554 1532 p
1554 1971 p
1554 1987 p
1554 2003 p
1554 2133 p
1554 2296 p
1554 2377 p
1554 2393 p
1554 2621 p
1554 2978 p
1554 2994 p
1554 3043 p
1554 3173 p
1554 3189 p
1554 3206 p
1554 3222 p
1554 3254 p
1571 1499 p
1571 1532 p
1571 1564 p
1571 1938 p
1571 1954 p
1571 1971 p
1571 2003 p
1571 2117 p
1571 2133 p
1571 2279 p
1571 2296 p
1571 2312 p
1571 2361 p
1571 2929 p
1571 2978 p
1571 2994 p
1571 3043 p
1571 3189 p
1571 3206 p
1571 3222 p
1571 3238 p
1571 3287 p
1571 3401 p
1587 1483 p
1587 1499 p
1587 1516 p
1587 1532 p
1587 1954 p
1587 1987 p
1587 2117 p
1587 2133 p
1587 2296 p
1587 2409 p
1587 2929 p
1587 2978 p
1587 2994 p
1587 3043 p
1587 3189 p
1587 3206 p
1587 3238 p
1587 3254 p
1587 3271 p
1587 3498 p
1587 4246 p
1603 1532 p
1603 1548 p
1603 1581 p
1603 1938 p
1603 2133 p
1603 2149 p
1603 2344 p
1603 2361 p
1603 2377 p
1603 2393 p
1603 2604 p
1603 2881 p
1603 2946 p
1603 3189 p
1603 3222 p
1603 3238 p
1603 3254 p
1603 3271 p
1603 3482 p
1603 3498 p
1603 3547 p
1603 3563 p
1603 3579 p
1619 1467 p
1619 1564 p
1619 1597 p
1619 1711 p
1619 1727 p
1619 1938 p
1619 1971 p
1619 2149 p
1619 2328 p
1619 2344 p
1619 2361 p
1619 2377 p
1619 2929 p
1619 2946 p
1619 3238 p
1619 3287 p
1619 3352 p
1619 3498 p
1619 3563 p
1619 3579 p
1619 4116 p
1619 4181 p
1636 1483 p
1636 1613 p
1636 1711 p
1636 1759 p
1636 1824 p
1636 1841 p
1636 1922 p
1636 2149 p
1636 2166 p
1636 2328 p
1636 2344 p
1636 2361 p
1636 2377 p
1636 2393 p
1636 2881 p
1636 3092 p
1636 3254 p
1636 3287 p
1636 3303 p
1636 3401 p
1636 3417 p
1636 4116 p
1636 4164 p
1636 4311 p
1636 4343 p
1636 4359 p
1652 1483 p
1652 1743 p
1652 1808 p
1652 1824 p
1652 1938 p
1652 2133 p
1652 2166 p
1652 2344 p
1652 2361 p
1652 3027 p
1652 3076 p
1652 3271 p
1652 3287 p
1652 3303 p
1652 3319 p
1652 4327 p
1668 1483 p
1668 1499 p
1668 1727 p
1668 1743 p
1668 1792 p
1668 1808 p
1668 1824 p
1668 1841 p
1668 1873 p
1668 2117 p
1668 2166 p
1668 2328 p
1668 2344 p
1668 2361 p
1668 2377 p
1668 2994 p
1668 3027 p
1668 3157 p
1668 3287 p
1668 3319 p
1668 3336 p
1668 3352 p
1668 3498 p
1668 4051 p
1684 1467 p
1684 1499 p
1684 1792 p
1684 1873 p
1684 1906 p
1684 2133 p
1684 2182 p
1684 2198 p
1684 2328 p
1684 2344 p
1684 2361 p
1684 2377 p
1684 2539 p
1684 2978 p
1684 2994 p
1684 3011 p
1684 3303 p
1684 3319 p
1684 3336 p
1684 3352 p
1684 3417 p
1684 3482 p
1684 3498 p
1684 3758 p
1684 4067 p
1684 4311 p
1701 1483 p
1701 1564 p
1701 1694 p
1701 1808 p
1701 1824 p
1701 1857 p
1701 1873 p
1701 1889 p
1701 1938 p
1701 2328 p
1701 2344 p
1701 2361 p
1701 2426 p
1701 2539 p
1701 2994 p
1701 3303 p
1701 3319 p
1701 3336 p
1701 3352 p
1701 3368 p
1701 3433 p
1701 3466 p
1701 3498 p
1701 3758 p
1701 4067 p
1701 4099 p
1701 4132 p
1701 4294 p
1717 1483 p
1717 1564 p
1717 1857 p
1717 1889 p
1717 2003 p
1717 2019 p
1717 2133 p
1717 2149 p
1717 2328 p
1717 2344 p
1717 2361 p
1717 2409 p
1717 2426 p
1717 2523 p
1717 2556 p
1717 2604 p
1717 2637 p
1717 2653 p
1717 3059 p
1717 3124 p
1717 3319 p
1717 3336 p
1717 3352 p
1717 3368 p
1717 3384 p
1717 3449 p
1717 3466 p
1717 3482 p
1717 3498 p
1717 4132 p
1717 4197 p
1717 4262 p
1717 4311 p
1733 1483 p
1733 1581 p
1733 1694 p
1733 1857 p
1733 1873 p
1733 1906 p
1733 1938 p
1733 1987 p
1733 2036 p
1733 2052 p
1733 2133 p
1733 2312 p
1733 2328 p
1733 2344 p
1733 2539 p
1733 3124 p
1733 3141 p
1733 3319 p
1733 3352 p
1733 3401 p
1733 3433 p
1733 3758 p
1733 3774 p
1749 1467 p
1749 1483 p
1749 1499 p
1749 1613 p
1749 1808 p
1749 1824 p
1749 1841 p
1749 1971 p
1749 1987 p
1749 2003 p
1749 2052 p
1749 2312 p
1749 2328 p
1749 2344 p
1749 2426 p
1749 2442 p
1749 2491 p
1749 2539 p
1749 2556 p
1749 3336 p
1749 3352 p
1749 3368 p
1749 3384 p
1749 3401 p
1749 3417 p
1749 3433 p
1749 3449 p
1749 3644 p
1749 3677 p
1749 3758 p
1749 4132 p
1749 4213 p
1749 4294 p
1766 1483 p
1766 1613 p
1766 1629 p
1766 1841 p
1766 1971 p
1766 2003 p
1766 2036 p
1766 2052 p
1766 2101 p
1766 2133 p
1766 2149 p
1766 2166 p
1766 2312 p
1766 2328 p
1766 2344 p
1766 2426 p
1766 2491 p
1766 2572 p
1766 3092 p
1766 3108 p
1766 3336 p
1766 3352 p
1766 3368 p
1766 3384 p
1766 3401 p
1766 3417 p
1766 3433 p
1766 3449 p
1766 3466 p
1766 3644 p
1766 4083 p
1766 4294 p
1766 4311 p
1782 1467 p
1782 1483 p
1782 1662 p
1782 1824 p
1782 1857 p
1782 1971 p
1782 2052 p
1782 2084 p
1782 2117 p
1782 2133 p
1782 2149 p
1782 2198 p
1782 2214 p
1782 2604 p
1782 3108 p
1782 3352 p
1782 3368 p
1782 3384 p
1782 3401 p
1782 3417 p
1782 3433 p
1782 3449 p
1782 3612 p
1782 3644 p
1782 4067 p
1798 1499 p
1798 1808 p
1798 1987 p
1798 2101 p
1798 2117 p
1798 2133 p
1798 2149 p
1798 2198 p
1798 2214 p
1798 2231 p
1798 2247 p
1798 2263 p
1798 2312 p
1798 2328 p
1798 2474 p
1798 2507 p
1798 2588 p
1798 2621 p
1798 2653 p
1798 3417 p
1798 3433 p
1798 3449 p
1798 3466 p
1798 3579 p
1798 3596 p
1798 4051 p
1814 1483 p
1814 1694 p
1814 1987 p
1814 2117 p
1814 2198 p
1814 2214 p
1814 2231 p
1814 2296 p
1814 2312 p
1814 2328 p
1814 2442 p
1814 2458 p
1814 2474 p
1814 2491 p
1814 2881 p
1814 3173 p
1814 3384 p
1814 3417 p
1814 3433 p
1814 3449 p
1814 3466 p
1814 3482 p
1814 3579 p
1814 3742 p
1831 1467 p
1831 1483 p
1831 1792 p
1831 1824 p
1831 2101 p
1831 2133 p
1831 2149 p
1831 2198 p
1831 2214 p
1831 2231 p
1831 2247 p
1831 2263 p
1831 2279 p
1831 2312 p
1831 2328 p
1831 2344 p
1831 2361 p
1831 2377 p
1831 2458 p
1831 2474 p
1831 2556 p
1831 2881 p
1831 2929 p
1831 3043 p
1831 3076 p
1831 3141 p
1831 3173 p
1831 3303 p
1831 3384 p
1831 3449 p
1831 3466 p
1831 3482 p
1831 3498 p
1831 3531 p
1831 3547 p
1831 3807 p
1831 4197 p
1847 1483 p
1847 1499 p
1847 1808 p
1847 2019 p
1847 2084 p
1847 2117 p
1847 2133 p
1847 2149 p
1847 2166 p
1847 2247 p
1847 2263 p
1847 2279 p
1847 2296 p
1847 2344 p
1847 2377 p
1847 2393 p
1847 2474 p
1847 2491 p
1847 2507 p
1847 2539 p
1847 2556 p
1847 2572 p
1847 2621 p
1847 2637 p
1847 2897 p
1847 2913 p
1847 2929 p
1847 2962 p
1847 3043 p
1847 3059 p
1847 3092 p
1847 3141 p
1847 3157 p
1847 3352 p
1847 3368 p
1847 3384 p
1847 3401 p
1847 3417 p
1847 3433 p
1847 3449 p
1847 3466 p
1847 3482 p
1847 3498 p
1847 3514 p
1847 3531 p
1847 3563 p
1847 3726 p
1847 3774 p
1847 3791 p
1847 3823 p
1847 3839 p
1847 3856 p
1847 3953 p
1847 4164 p
1847 4229 p
1847 4262 p
1847 4278 p
1863 1483 p
1863 1727 p
1863 1841 p
1863 1938 p
1863 2117 p
1863 2133 p
1863 2149 p
1863 2263 p
1863 2296 p
1863 2344 p
1863 2361 p
1863 2377 p
1863 2409 p
1863 2442 p
1863 2458 p
1863 2507 p
1863 2556 p
1863 2637 p
1863 2946 p
1863 2962 p
1863 3433 p
1863 3449 p
1863 3466 p
1863 3482 p
1863 3498 p
1863 3531 p
1863 3677 p
1863 3709 p
1863 3823 p
1879 1467 p
1879 1483 p
1879 1808 p
1879 1824 p
1879 1938 p
1879 1954 p
1879 2036 p
1879 2133 p
1879 2149 p
1879 2166 p
1879 2182 p
1879 2263 p
1879 2279 p
1879 2296 p
1879 2344 p
1879 2361 p
1879 2377 p
1879 2393 p
1879 2458 p
1879 2474 p
1879 2523 p
1879 2556 p
1879 2572 p
1879 2621 p
1879 2653 p
1879 2686 p
1879 2913 p
1879 2962 p
1879 2978 p
1879 3043 p
1879 3141 p
1879 3157 p
1879 3271 p
1879 3303 p
1879 3401 p
1879 3417 p
1879 3433 p
1879 3449 p
1879 3466 p
1879 3498 p
1879 3514 p
1879 3531 p
1879 3547 p
1879 3677 p
1879 3807 p
1879 3823 p
1879 4327 p
1896 1483 p
1896 1499 p
1896 2019 p
1896 2052 p
1896 2149 p
1896 2166 p
1896 2263 p
1896 2279 p
1896 2296 p
1896 2393 p
1896 2458 p
1896 2474 p
1896 2539 p
1896 2572 p
1896 2637 p
1896 2669 p
1896 3043 p
1896 3157 p
1896 3238 p
1896 3254 p
1896 3271 p
1896 3287 p
1896 3319 p
1896 3368 p
1896 3384 p
1896 3433 p
1896 3449 p
1896 3514 p
1896 3531 p
1896 3547 p
1896 3563 p
1896 3807 p
1896 3823 p
1896 4311 p
1896 4343 p
1912 1467 p
1912 1483 p
1912 1499 p
1912 1922 p
1912 1954 p
1912 2068 p
1912 2084 p
1912 2117 p
1912 2133 p
1912 2263 p
1912 2279 p
1912 2296 p
1912 2328 p
1912 2393 p
1912 2409 p
1912 2458 p
1912 2491 p
1912 2539 p
1912 2556 p
1912 2572 p
1912 2604 p
1912 2718 p
1912 2734 p
1912 2962 p
1912 2978 p
1912 2994 p
1912 3157 p
1912 3173 p
1912 3189 p
1912 3206 p
1912 3222 p
1912 3238 p
1912 3254 p
1912 3271 p
1912 3287 p
1912 3417 p
1912 3433 p
1912 3531 p
1912 3547 p
1912 3579 p
1912 3644 p
1912 3823 p
1912 4262 p
1912 4311 p
1928 1483 p
1928 1499 p
1928 2084 p
1928 2101 p
1928 2117 p
1928 2133 p
1928 2166 p
1928 2279 p
1928 2296 p
1928 2312 p
1928 2491 p
1928 2523 p
1928 2572 p
1928 2588 p
1928 2621 p
1928 2978 p
1928 2994 p
1928 3011 p
1928 3124 p
1928 3157 p
1928 3173 p
1928 3189 p
1928 3206 p
1928 3222 p
1928 3254 p
1928 3384 p
1928 3401 p
1928 3433 p
1928 3547 p
1928 3563 p
1928 3596 p
1928 4018 p
1928 4294 p
1944 1207 p
1944 1467 p
1944 1483 p
1944 1499 p
1944 2052 p
1944 2068 p
1944 2084 p
1944 2101 p
1944 2117 p
1944 2133 p
1944 2149 p
1944 2166 p
1944 2182 p
1944 2198 p
1944 2247 p
1944 2523 p
1944 2572 p
1944 2604 p
1944 2669 p
1944 2686 p
1944 2718 p
1944 2734 p
1944 2978 p
1944 2994 p
1944 3027 p
1944 3108 p
1944 3141 p
1944 3157 p
1944 3173 p
1944 3189 p
1944 3206 p
1944 3238 p
1944 3254 p
1944 3271 p
1944 3287 p
1944 3319 p
1944 3336 p
1944 3352 p
1944 3368 p
1944 3433 p
1944 3449 p
1944 3466 p
1944 3531 p
1944 3563 p
1944 3579 p
1944 3596 p
1944 3612 p
1944 4034 p
1944 4051 p
1944 4067 p
1944 4083 p
1961 1191 p
1961 1207 p
1961 1467 p
1961 1483 p
1961 2084 p
1961 2101 p
1961 2117 p
1961 2133 p
1961 2149 p
1961 2166 p
1961 2182 p
1961 2247 p
1961 2263 p
1961 2539 p
1961 2556 p
1961 2572 p
1961 2588 p
1961 2604 p
1961 2621 p
1961 2653 p
1961 2669 p
1961 2686 p
1961 2718 p
1961 2897 p
1961 3108 p
1961 3124 p
1961 3141 p
1961 3157 p
1961 3189 p
1961 3222 p
1961 3271 p
1961 3303 p
1961 3319 p
1961 3336 p
1961 3352 p
1961 3384 p
1961 3433 p
1961 3466 p
1961 3482 p
1961 3531 p
1961 3579 p
1961 3596 p
1961 3612 p
1961 3628 p
1961 3921 p
1961 3937 p
1961 3953 p
1961 3969 p
1961 4083 p
1977 1239 p
1977 1467 p
1977 1483 p
1977 1499 p
1977 2052 p
1977 2068 p
1977 2101 p
1977 2133 p
1977 2149 p
1977 2166 p
1977 2182 p
1977 2198 p
1977 2231 p
1977 2247 p
1977 2279 p
1977 2572 p
1977 2604 p
1977 2621 p
1977 2913 p
1977 2929 p
1977 3076 p
1977 3092 p
1977 3108 p
1977 3141 p
1977 3157 p
1977 3319 p
1977 3336 p
1977 3352 p
1977 3368 p
1977 3384 p
1977 3433 p
1977 3449 p
1977 3466 p
1977 3482 p
1977 3498 p
1977 3596 p
1977 3612 p
1977 3628 p
1977 3644 p
1977 3709 p
1977 3726 p
1977 3742 p
1993 1223 p
1993 1483 p
1993 1938 p
1993 2084 p
1993 2117 p
1993 2133 p
1993 2166 p
1993 2182 p
1993 2198 p
1993 2214 p
1993 2247 p
1993 2604 p
1993 2669 p
1993 2702 p
1993 2832 p
1993 2848 p
1993 2929 p
1993 3076 p
1993 3108 p
1993 3206 p
1993 3222 p
1993 3271 p
1993 3287 p
1993 3303 p
1993 3368 p
1993 3401 p
1993 3482 p
1993 3563 p
1993 3612 p
1993 3628 p
1993 3661 p
1993 3872 p
2009 2117 p
2009 2133 p
2009 2149 p
2009 2182 p
2009 2198 p
2009 2231 p
2009 2247 p
2009 2702 p
2009 2718 p
2009 2848 p
2009 3076 p
2009 3092 p
2009 3206 p
2009 3222 p
2009 3238 p
2009 3254 p
2009 3319 p
2009 3384 p
2009 3401 p
2009 3417 p
2009 3433 p
2009 3514 p
2009 3547 p
2009 3628 p
2009 3644 p
2009 3661 p
2009 3677 p
2026 1321 p
2026 2101 p
2026 2117 p
2026 2133 p
2026 2166 p
2026 2231 p
2026 2247 p
2026 2312 p
2026 2474 p
2026 2832 p
2026 2913 p
2026 2929 p
2026 2946 p
2026 2994 p
2026 3108 p
2026 3173 p
2026 3189 p
2026 3206 p
2026 3271 p
2026 3303 p
2026 3384 p
2026 3433 p
2026 3482 p
2026 3514 p
2026 3547 p
2026 3563 p
2026 3579 p
2026 3596 p
2026 3612 p
2026 3644 p
2026 3693 p
2026 4181 p
2042 1272 p
2042 1321 p
2042 1646 p
2042 2052 p
2042 2133 p
2042 2214 p
2042 2263 p
2042 2312 p
2042 2344 p
2042 2848 p
2042 2864 p
2042 2929 p
2042 2962 p
2042 2978 p
2042 2994 p
2042 3076 p
2042 3124 p
2042 3173 p
2042 3206 p
2042 3271 p
2042 3287 p
2042 3319 p
2042 3384 p
2042 3401 p
2042 3417 p
2042 3482 p
2042 3596 p
2042 3628 p
2042 3661 p
2042 3693 p
2042 3709 p
2042 4197 p
2042 4213 p
2058 1256 p
2058 1272 p
2058 1646 p
2058 1938 p
2058 2003 p
2058 2133 p
2058 2149 p
2058 2198 p
2058 2214 p
2058 2231 p
2058 2296 p
2058 2328 p
2058 2442 p
2058 2458 p
2058 2474 p
2058 2929 p
2058 2946 p
2058 2978 p
2058 2994 p
2058 3011 p
2058 3027 p
2058 3108 p
2058 3124 p
2058 3189 p
2058 3206 p
2058 3352 p
2058 3368 p
2058 3384 p
2058 3401 p
2058 3417 p
2058 3677 p
2058 3693 p
2058 3726 p
2058 4197 p
2058 4246 p
2074 1272 p
2074 1288 p
2074 1304 p
2074 1386 p
2074 1499 p
2074 1662 p
2074 1694 p
2074 1808 p
2074 1824 p
2074 1841 p
2074 2019 p
2074 2068 p
2074 2117 p
2074 2133 p
2074 2149 p
2074 2166 p
2074 2182 p
2074 2312 p
2074 2328 p
2074 2523 p
2074 2913 p
2074 2929 p
2074 2946 p
2074 2962 p
2074 2978 p
2074 3011 p
2074 3027 p
2074 3043 p
2074 3076 p
2074 3092 p
2074 3141 p
2074 3157 p
2074 3173 p
2074 3189 p
2074 3238 p
2074 3287 p
2074 3303 p
2074 3368 p
2074 3384 p
2074 3449 p
2074 3644 p
2074 3693 p
2074 3726 p
2074 3742 p
2074 3791 p
2074 3823 p
2074 4181 p
2074 4213 p
2091 1272 p
2091 1369 p
2091 1483 p
2091 1532 p
2091 1662 p
2091 2019 p
2091 2036 p
2091 2052 p
2091 2068 p
2091 2084 p
2091 2117 p
2091 2133 p
2091 2149 p
2091 2166 p
2091 2198 p
2091 2214 p
2091 2231 p
2091 2442 p
2091 2458 p
2091 2474 p
2091 2491 p
2091 2523 p
2091 2929 p
2091 2978 p
2091 2994 p
2091 3011 p
2091 3043 p
2091 3076 p
2091 3092 p
2091 3108 p
2091 3124 p
2091 3141 p
2091 3157 p
2091 3173 p
2091 3189 p
2091 3206 p
2091 3287 p
2091 3336 p
2091 3449 p
2091 3709 p
2091 3742 p
2091 3758 p
2091 4392 p
2107 1483 p
2107 1499 p
2107 1532 p
2107 2019 p
2107 2036 p
2107 2052 p
2107 2068 p
2107 2117 p
2107 2133 p
2107 2149 p
2107 2166 p
2107 2182 p
2107 2507 p
2107 2929 p
2107 2946 p
2107 2994 p
2107 3011 p
2107 3027 p
2107 3043 p
2107 3059 p
2107 3076 p
2107 3092 p
2107 3108 p
2107 3141 p
2107 3157 p
2107 3173 p
2107 3189 p
2107 3726 p
2107 3742 p
2107 3758 p
2107 3774 p
2107 4246 p
2107 4359 p
2123 1288 p
2123 1304 p
2123 1321 p
2123 1467 p
2123 1483 p
2123 1548 p
2123 1564 p
2123 1597 p
2123 1629 p
2123 1808 p
2123 1824 p
2123 1841 p
2123 1938 p
2123 2052 p
2123 2117 p
2123 2133 p
2123 2166 p
2123 2198 p
2123 2279 p
2123 2507 p
2123 2539 p
2123 2572 p
2123 2718 p
2123 2913 p
2123 2929 p
2123 2946 p
2123 2978 p
2123 2994 p
2123 3011 p
2123 3027 p
2123 3076 p
2123 3092 p
2123 3108 p
2123 3124 p
2123 3157 p
2123 3173 p
2123 3189 p
2123 3206 p
2123 3336 p
2123 3352 p
2123 3709 p
2123 3726 p
2123 3742 p
2123 3791 p
2123 4343 p
2139 1369 p
2139 1467 p
2139 1483 p
2139 1499 p
2139 1581 p
2139 1629 p
2139 1694 p
2139 1808 p
2139 1841 p
2139 2003 p
2139 2133 p
2139 2231 p
2139 2247 p
2139 2279 p
2139 2442 p
2139 2507 p
2139 2556 p
2139 2588 p
2139 2734 p
2139 2913 p
2139 2929 p
2139 2946 p
2139 2962 p
2139 2978 p
2139 2994 p
2139 3011 p
2139 3108 p
2139 3124 p
2139 3141 p
2139 3157 p
2139 3173 p
2139 3206 p
2139 3319 p
2139 3449 p
2139 3579 p
2139 3596 p
2139 3742 p
2139 3758 p
2139 3774 p
2139 3791 p
2139 3807 p
2139 4343 p
2139 4376 p
2139 4392 p
2156 1369 p
2156 1386 p
2156 1467 p
2156 1483 p
2156 1548 p
2156 1613 p
2156 1629 p
2156 1646 p
2156 1727 p
2156 1759 p
2156 1824 p
2156 1971 p
2156 2133 p
2156 2442 p
2156 2458 p
2156 2474 p
2156 2751 p
2156 2946 p
2156 2962 p
2156 2994 p
2156 3011 p
2156 3027 p
2156 3141 p
2156 3157 p
2156 3206 p
2156 3303 p
2156 3319 p
2156 3336 p
2156 3449 p
2156 3579 p
2156 3612 p
2156 3628 p
2156 3774 p
2156 3823 p
2156 4327 p
2156 4359 p
2156 4376 p
2172 1321 p
2172 1337 p
2172 1597 p
2172 1613 p
2172 1662 p
2172 1678 p
2172 1694 p
2172 1711 p
2172 1727 p
2172 1743 p
2172 1808 p
2172 1824 p
2172 1841 p
2172 1987 p
2172 2003 p
2172 2084 p
2172 2117 p
2172 2133 p
2172 2149 p
2172 2182 p
2172 2426 p
2172 2556 p
2172 2588 p
2172 2669 p
2172 2718 p
2172 2734 p
2172 2751 p
2172 3011 p
2172 3027 p
2172 3124 p
2172 3141 p
2172 3222 p
2172 3303 p
2172 3384 p
2172 3401 p
2172 3791 p
2172 4311 p
2188 1337 p
2188 1483 p
2188 1629 p
2188 1646 p
2188 1662 p
2188 1678 p
2188 1694 p
2188 1743 p
2188 1759 p
2188 1776 p
2188 1792 p
2188 1808 p
2188 1824 p
2188 1938 p
2188 1971 p
2188 2084 p
2188 2101 p
2188 2117 p
2188 2133 p
2188 2149 p
2188 2166 p
2188 2198 p
2188 2214 p
2188 2474 p
2188 2491 p
2188 2523 p
2188 2556 p
2188 2572 p
2188 2588 p
2188 2621 p
2188 2637 p
2188 2751 p
2188 3011 p
2188 3027 p
2188 3157 p
2188 3173 p
2188 3206 p
2188 3222 p
2188 3271 p
2188 3287 p
2188 3319 p
2188 3384 p
2188 3417 p
2188 3449 p
2188 3644 p
2188 3856 p
2188 4294 p
2204 1386 p
2204 1467 p
2204 1743 p
2204 1776 p
2204 1808 p
2204 1841 p
2204 2101 p
2204 2117 p
2204 2133 p
2204 2149 p
2204 2166 p
2204 2214 p
2204 2344 p
2204 2491 p
2204 2507 p
2204 2523 p
2204 2539 p
2204 2556 p
2204 2588 p
2204 2604 p
2204 3011 p
2204 3076 p
2204 3157 p
2204 3173 p
2204 3368 p
2204 3401 p
2204 3417 p
2204 3433 p
2204 3449 p
2204 3466 p
2204 3823 p
2204 3839 p
2204 3872 p
2221 1369 p
2221 1386 p
2221 1483 p
2221 1499 p
2221 1743 p
2221 1759 p
2221 1792 p
2221 1824 p
2221 2117 p
2221 2133 p
2221 2377 p
2221 2458 p
2221 2474 p
2221 2523 p
2221 2864 p
2221 2946 p
2221 2962 p
2221 2978 p
2221 3011 p
2221 3059 p
2221 3076 p
2221 3157 p
2221 3173 p
2221 3384 p
2221 3401 p
2221 3433 p
2221 3449 p
2221 3498 p
2221 3514 p
2221 3547 p
2221 3839 p
2221 3872 p
2237 1483 p
2237 1711 p
2237 1759 p
2237 1776 p
2237 1792 p
2237 2214 p
2237 2328 p
2237 2361 p
2237 2491 p
2237 2507 p
2237 2539 p
2237 2864 p
2237 2881 p
2237 2962 p
2237 2978 p
2237 3011 p
2237 3059 p
2237 3254 p
2237 3336 p
2237 3352 p
2237 3368 p
2237 3401 p
2237 3417 p
2237 3433 p
2237 3449 p
2237 3466 p
2237 3482 p
2237 3498 p
2237 3531 p
2237 3856 p
2237 3872 p
2237 3888 p
2237 3904 p
2253 1207 p
2253 1467 p
2253 1483 p
2253 1727 p
2253 1776 p
2253 2117 p
2253 2133 p
2253 2149 p
2253 2166 p
2253 2198 p
2253 2214 p
2253 2344 p
2253 2523 p
2253 2864 p
2253 3206 p
2253 3222 p
2253 3238 p
2253 3287 p
2253 3303 p
2253 3319 p
2253 3336 p
2253 3368 p
2253 3449 p
2253 3466 p
2253 3872 p
2253 3921 p
2253 4213 p
2253 4262 p
2253 4278 p
2269 1174 p
2269 1743 p
2269 1776 p
2269 1906 p
2269 2036 p
2269 2101 p
2269 2117 p
2269 2133 p
2269 2149 p
2269 2166 p
2269 2474 p
2269 2978 p
2269 2994 p
2269 3011 p
2269 3076 p
2269 3092 p
2269 3173 p
2269 3287 p
2269 3319 p
2269 3336 p
2269 3352 p
2269 3368 p
2269 3888 p
2269 3904 p
2269 3937 p
2269 4197 p
2269 4213 p
2269 4246 p
2269 4262 p
2286 1321 p
2286 1337 p
2286 1386 p
2286 1483 p
2286 1759 p
2286 1776 p
2286 1792 p
2286 1971 p
2286 2003 p
2286 2019 p
2286 2036 p
2286 2133 p
2286 2149 p
2286 2166 p
2286 2572 p
2286 2929 p
2286 2946 p
2286 2962 p
2286 3059 p
2286 3076 p
2286 3189 p
2286 3303 p
2286 3336 p
2286 3352 p
2286 3904 p
2286 3937 p
2286 3953 p
2286 4181 p
2286 4197 p
2286 4229 p
2286 4343 p
2302 1402 p
2302 1467 p
2302 1483 p
2302 1499 p
2302 1564 p
2302 1776 p
2302 1792 p
2302 1841 p
2302 1857 p
2302 1906 p
2302 1938 p
2302 1954 p
2302 1971 p
2302 1987 p
2302 2003 p
2302 2019 p
2302 2036 p
2302 2052 p
2302 2068 p
2302 2084 p
2302 2101 p
2302 2133 p
2302 2149 p
2302 2166 p
2302 2296 p
2302 2312 p
2302 2328 p
2302 2344 p
2302 2361 p
2302 2377 p
2302 2393 p
2302 2426 p
2302 2491 p
2302 2507 p
2302 2523 p
2302 2556 p
2302 2572 p
2302 2588 p
2302 2653 p
2302 2669 p
2302 2783 p
2302 2881 p
2302 2897 p
2302 2913 p
2302 2929 p
2302 2946 p
2302 2962 p
2302 2994 p
2302 3011 p
2302 3027 p
2302 3043 p
2302 3076 p
2302 3092 p
2302 3108 p
2302 3124 p
2302 3157 p
2302 3173 p
2302 3189 p
2302 3206 p
2302 3222 p
2302 3238 p
2302 3287 p
2302 3303 p
2302 3319 p
2302 3336 p
2302 3352 p
2302 3368 p
2302 3384 p
2302 3401 p
2302 3417 p
2302 3433 p
2302 3628 p
2302 3758 p
2302 3921 p
2302 3953 p
2302 3969 p
2302 4099 p
2302 4116 p
2302 4164 p
2302 4181 p
2302 4213 p
2318 1288 p
2318 1369 p
2318 1467 p
2318 1483 p
2318 1499 p
2318 1532 p
2318 1613 p
2318 1808 p
2318 1922 p
2318 1938 p
2318 1971 p
2318 1987 p
2318 2003 p
2318 2019 p
2318 2036 p
2318 2052 p
2318 2068 p
2318 2084 p
2318 2101 p
2318 2117 p
2318 2133 p
2318 2149 p
2318 2166 p
2318 2182 p
2318 2296 p
2318 2312 p
2318 2328 p
2318 2361 p
2318 2377 p
2318 2409 p
2318 2458 p
2318 2491 p
2318 2523 p
2318 2539 p
2318 2572 p
2318 2621 p
2318 2653 p
2318 2734 p
2318 2751 p
2318 2799 p
2318 2897 p
2318 2913 p
2318 2929 p
2318 2946 p
2318 2962 p
2318 2978 p
2318 2994 p
2318 3011 p
2318 3027 p
2318 3043 p
2318 3076 p
2318 3092 p
2318 3108 p
2318 3124 p
2318 3141 p
2318 3173 p
2318 3189 p
2318 3206 p
2318 3222 p
2318 3238 p
2318 3271 p
2318 3287 p
2318 3303 p
2318 3336 p
2318 3352 p
2318 3368 p
2318 3384 p
2318 3401 p
2318 3417 p
2318 3531 p
2318 3742 p
2318 3774 p
2318 3937 p
2318 3953 p
2318 3969 p
2318 3986 p
2318 4083 p
2318 4132 p
2318 4148 p
2318 4164 p
2318 4197 p
2318 4213 p
2334 1256 p
2334 1304 p
2334 1369 p
2334 1434 p
2334 1451 p
2334 1483 p
2334 1548 p
2334 1597 p
2334 1711 p
2334 1987 p
2334 2003 p
2334 2036 p
2334 2052 p
2334 2101 p
2334 2117 p
2334 2133 p
2334 2149 p
2334 2361 p
2334 2426 p
2334 2442 p
2334 2458 p
2334 2474 p
2334 2491 p
2334 2507 p
2334 2523 p
2334 2539 p
2334 2556 p
2334 2913 p
2334 2929 p
2334 2994 p
2334 3011 p
2334 3092 p
2334 3124 p
2334 3141 p
2334 3173 p
2334 3498 p
2334 3531 p
2334 3563 p
2334 3953 p
2334 4002 p
2334 4132 p
2334 4148 p
2334 4181 p
2334 4197 p
2334 4262 p
2351 1337 p
2351 1402 p
2351 1467 p
2351 1483 p
2351 1499 p
2351 1532 p
2351 1564 p
2351 1759 p
2351 1906 p
2351 1954 p
2351 1987 p
2351 2003 p
2351 2019 p
2351 2068 p
2351 2084 p
2351 2101 p
2351 2117 p
2351 2133 p
2351 2149 p
2351 2166 p
2351 2263 p
2351 2296 p
2351 2312 p
2351 2328 p
2351 2344 p
2351 2361 p
2351 2377 p
2351 2393 p
2351 2409 p
2351 2426 p
2351 2442 p
2351 2491 p
2351 2523 p
2351 2539 p
2351 2556 p
2351 2572 p
2351 2588 p
2351 2604 p
2351 2621 p
2351 2783 p
2351 2881 p
2351 2897 p
2351 2913 p
2351 2929 p
2351 2946 p
2351 2978 p
2351 2994 p
2351 3027 p
2351 3043 p
2351 3076 p
2351 3108 p
2351 3124 p
2351 3141 p
2351 3157 p
2351 3173 p
2351 3206 p
2351 3238 p
2351 3254 p
2351 3287 p
2351 3352 p
2351 3384 p
2351 3401 p
2351 3417 p
2351 3433 p
2351 3531 p
2351 3726 p
2351 3758 p
2351 3872 p
2351 3969 p
2351 4018 p
2351 4083 p
2351 4099 p
2351 4132 p
2351 4164 p
2351 4246 p
2367 1434 p
2367 1873 p
2367 2133 p
2367 2946 p
2367 2978 p
2367 2994 p
2367 3027 p
2367 3059 p
2367 3076 p
2367 3108 p
2367 3206 p
2367 3709 p
2367 4034 p
2367 4116 p
2383 1337 p
2383 1353 p
2383 1369 p
2383 1386 p
2383 1402 p
2383 1418 p
2383 1434 p
2383 1451 p
2383 1467 p
2383 1483 p
2383 1499 p
2383 1516 p
2383 1678 p
2383 1711 p
2383 1727 p
2383 1776 p
2383 1792 p
2383 1808 p
2383 1873 p
2383 1889 p
2383 1906 p
2383 1922 p
2383 1938 p
2383 1987 p
2383 2003 p
2383 2019 p
2383 2036 p
2383 2052 p
2383 2068 p
2383 2084 p
2383 2101 p
2383 2117 p
2383 2133 p
2383 2149 p
2383 2263 p
2383 2279 p
2383 2296 p
2383 2312 p
2383 2328 p
2383 2344 p
2383 2361 p
2383 2556 p
2383 2946 p
2383 2962 p
2383 2978 p
2383 2994 p
2383 3011 p
2383 3027 p
2383 3043 p
2383 3059 p
2383 3076 p
2383 3108 p
2383 3124 p
2383 3206 p
2383 3693 p
2383 3709 p
2383 3726 p
2383 3742 p
2383 4002 p
2383 4034 p
2383 4099 p
2383 4132 p
2383 4148 p
2399 1272 p
2399 1288 p
2399 1353 p
2399 1402 p
2399 1434 p
2399 1451 p
2399 1483 p
2399 1516 p
2399 1532 p
2399 1597 p
2399 1613 p
2399 1662 p
2399 1678 p
2399 1694 p
2399 1711 p
2399 1727 p
2399 1759 p
2399 1792 p
2399 1873 p
2399 1906 p
2399 1938 p
2399 1954 p
2399 1971 p
2399 2003 p
2399 2019 p
2399 2036 p
2399 2068 p
2399 2084 p
2399 2101 p
2399 2117 p
2399 2133 p
2399 2149 p
2399 2247 p
2399 2279 p
2399 2296 p
2399 2312 p
2399 2328 p
2399 2344 p
2399 2361 p
2399 2377 p
2399 2393 p
2399 2409 p
2399 2426 p
2399 2458 p
2399 2474 p
2399 2491 p
2399 2507 p
2399 2539 p
2399 2556 p
2399 2572 p
2399 2604 p
2399 2637 p
2399 2653 p
2399 2702 p
2399 2718 p
2399 2848 p
2399 2864 p
2399 2897 p
2399 2913 p
2399 2929 p
2399 2946 p
2399 2962 p
2399 2978 p
2399 2994 p
2399 3011 p
2399 3027 p
2399 3043 p
2399 3059 p
2399 3076 p
2399 3092 p
2399 3108 p
2399 3124 p
2399 3141 p
2399 3157 p
2399 3173 p
2399 3189 p
2399 3206 p
2399 3222 p
2399 3238 p
2399 3254 p
2399 3271 p
2399 3287 p
2399 3336 p
2399 3352 p
2399 3368 p
2399 3401 p
2399 3417 p
2399 3433 p
2399 3449 p
2399 3466 p
2399 3482 p
2399 3498 p
2399 3531 p
2399 3726 p
2399 3823 p
2399 3839 p
2399 3888 p
2399 3904 p
2399 3937 p
2399 3953 p
2399 4067 p
2399 4083 p
2399 4099 p
2399 4311 p
2399 4327 p
2399 4359 p
2399 4376 p
2416 1304 p
2416 1321 p
2416 1369 p
2416 1386 p
2416 1467 p
2416 1483 p
2416 1499 p
2416 1516 p
2416 1564 p
2416 2117 p
2416 2133 p
2416 2149 p
2416 2377 p
2416 2409 p
2416 2426 p
2416 2929 p
2416 2946 p
2416 2962 p
2416 2978 p
2416 3043 p
2416 3157 p
2416 3352 p
2416 4034 p
2416 4067 p
2416 4083 p
2416 4099 p
2416 4116 p
2416 4132 p
2432 1256 p
2432 1272 p
2432 1288 p
2432 1304 p
2432 1369 p
2432 1402 p
2432 1451 p
2432 1467 p
2432 1483 p
2432 1499 p
2432 1516 p
2432 1532 p
2432 1548 p
2432 1646 p
2432 1662 p
2432 1694 p
2432 1711 p
2432 1759 p
2432 1776 p
2432 1792 p
2432 1873 p
2432 1889 p
2432 1922 p
2432 1938 p
2432 1954 p
2432 1971 p
2432 1987 p
2432 2003 p
2432 2019 p
2432 2036 p
2432 2052 p
2432 2084 p
2432 2101 p
2432 2117 p
2432 2133 p
2432 2149 p
2432 2166 p
2432 2231 p
2432 2296 p
2432 2312 p
2432 2328 p
2432 2361 p
2432 2377 p
2432 2393 p
2432 2409 p
2432 2442 p
2432 2474 p
2432 2491 p
2432 2507 p
2432 2556 p
2432 2588 p
2432 2621 p
2432 2637 p
2432 2669 p
2432 2702 p
2432 2718 p
2432 2848 p
2432 2881 p
2432 2897 p
2432 2913 p
2432 2929 p
2432 2946 p
2432 2962 p
2432 2978 p
2432 2994 p
2432 3011 p
2432 3027 p
2432 3043 p
2432 3059 p
2432 3076 p
2432 3108 p
2432 3124 p
2432 3141 p
2432 3157 p
2432 3173 p
2432 3189 p
2432 3206 p
2432 3222 p
2432 3238 p
2432 3254 p
2432 3271 p
2432 3287 p
2432 3303 p
2432 3336 p
2432 3352 p
2432 3384 p
2432 3401 p
2432 3417 p
2432 3449 p
2432 3466 p
2432 3498 p
2432 3514 p
2432 3531 p
2432 3563 p
2432 3791 p
2432 3839 p
2432 3856 p
2432 3937 p
2432 3953 p
2432 4034 p
2432 4051 p
2432 4083 p
2432 4099 p
2432 4197 p
2432 4278 p
2432 4327 p
2432 4392 p
2448 1191 p
2448 1272 p
2448 1304 p
2448 1321 p
2448 1402 p
2448 1434 p
2448 1467 p
2448 1483 p
2448 1499 p
2448 1532 p
2448 1548 p
2448 1629 p
2448 1662 p
2448 1694 p
2448 1743 p
2448 1759 p
2448 1776 p
2448 1792 p
2448 1808 p
2448 1857 p
2448 1873 p
2448 1922 p
2448 1938 p
2448 1954 p
2448 1971 p
2448 2003 p
2448 2019 p
2448 2036 p
2448 2052 p
2448 2068 p
2448 2084 p
2448 2101 p
2448 2133 p
2448 2149 p
2448 2166 p
2448 2182 p
2448 2198 p
2448 2247 p
2448 2279 p
2448 2312 p
2448 2328 p
2448 2344 p
2448 2361 p
2448 2393 p
2448 2409 p
2448 2426 p
2448 2442 p
2448 2491 p
2448 2507 p
2448 2523 p
2448 2556 p
2448 2572 p
2448 2621 p
2448 2637 p
2448 2669 p
2448 2686 p
2448 2702 p
2448 2718 p
2448 2848 p
2448 2864 p
2448 2881 p
2448 2897 p
2448 2913 p
2448 2929 p
2448 2962 p
2448 2978 p
2448 2994 p
2448 3011 p
2448 3027 p
2448 3043 p
2448 3059 p
2448 3076 p
2448 3092 p
2448 3108 p
2448 3141 p
2448 3157 p
2448 3173 p
2448 3189 p
2448 3206 p
2448 3222 p
2448 3238 p
2448 3254 p
2448 3271 p
2448 3287 p
2448 3303 p
2448 3319 p
2448 3336 p
2448 3352 p
2448 3368 p
2448 3384 p
2448 3401 p
2448 3417 p
2448 3433 p
2448 3449 p
2448 3466 p
2448 3482 p
2448 3498 p
2448 3514 p
2448 3531 p
2448 3807 p
2448 3823 p
2448 3856 p
2448 3904 p
2448 4018 p
2448 4034 p
2448 4051 p
2448 4067 p
2448 4083 p
2448 4116 p
2448 4197 p
2448 4213 p
2448 4229 p
2448 4294 p
2448 4311 p
2464 1483 p
2464 1954 p
2464 2166 p
2464 2182 p
2464 2312 p
2464 2328 p
2464 2994 p
2464 3011 p
2464 3092 p
2464 3141 p
2464 3189 p
2464 3206 p
2464 3303 p
2464 3417 p
2464 4018 p
2464 4051 p
2464 4083 p
2481 2361 p
2481 2377 p
2481 2393 p
2481 2426 p
2481 2507 p
2481 2994 p
2481 3011 p
2481 3076 p
2481 3092 p
2481 3108 p
2481 3124 p
2481 3189 p
2481 3206 p
2481 3222 p
2481 3238 p
2481 3254 p
2481 3563 p
2481 4002 p
2497 2377 p
2497 2393 p
2497 2409 p
2497 2426 p
2497 2442 p
2497 2507 p
2497 2653 p
2497 3076 p
2497 3108 p
2497 3141 p
2497 3157 p
2497 3189 p
2497 3206 p
2497 3222 p
2497 3238 p
2497 3303 p
2497 3319 p
2497 3352 p
2497 3547 p
2497 4116 p
2513 2231 p
2513 2263 p
2513 2328 p
2513 2344 p
2513 2442 p
2513 2474 p
2513 2507 p
2513 2637 p
2513 2653 p
2513 2686 p
2513 2994 p
2513 3108 p
2513 3141 p
2513 3173 p
2513 3189 p
2513 3222 p
2513 3238 p
2513 3254 p
2513 3271 p
2513 3319 p
2513 3352 p
2513 3482 p
2513 3514 p
2513 3531 p
2513 4392 p
2529 2133 p
2529 2198 p
2529 2279 p
2529 2344 p
2529 2588 p
2529 2669 p
2529 2686 p
2529 2718 p
2529 2864 p
2529 2881 p
2529 3173 p
2529 3189 p
2529 3222 p
2529 3238 p
2529 3254 p
2529 3271 p
2529 3287 p
2529 3303 p
2529 3319 p
2529 3352 p
2529 3368 p
2529 3466 p
2529 3498 p
2546 2117 p
2546 2133 p
2546 2149 p
2546 2182 p
2546 2214 p
2546 2247 p
2546 2344 p
2546 2474 p
2546 2507 p
2546 2572 p
2546 2588 p
2546 2604 p
2546 2686 p
2546 2702 p
2546 2816 p
2546 2848 p
2546 2864 p
2546 2881 p
2546 2897 p
2546 2913 p
2546 2929 p
2546 2962 p
2546 2978 p
2546 3254 p
2546 3271 p
2546 3303 p
2546 3319 p
2546 3336 p
2546 3352 p
2546 3368 p
2546 3498 p
2546 4197 p
2546 4213 p
2562 1418 p
2562 1467 p
2562 1483 p
2562 2133 p
2562 2149 p
2562 2166 p
2562 2182 p
2562 2198 p
2562 2507 p
2562 2588 p
2562 2604 p
2562 2816 p
2562 2832 p
2562 2848 p
2562 2864 p
2562 2881 p
2562 2897 p
2562 2913 p
2562 2929 p
2562 2946 p
2562 2962 p
2562 3043 p
2562 3059 p
2562 3076 p
2562 3271 p
2562 3303 p
2562 3336 p
2562 3482 p
2562 3498 p
2562 4181 p
2562 4213 p
2562 4229 p
2578 1369 p
2578 1386 p
2578 1483 p
2578 1499 p
2578 2036 p
2578 2101 p
2578 2117 p
2578 2133 p
2578 2149 p
2578 2166 p
2578 2604 p
2578 2832 p
2578 2848 p
2578 2864 p
2578 2881 p
2578 2897 p
2578 2913 p
2578 2929 p
2578 2946 p
2578 2962 p
2578 2978 p
2578 2994 p
2578 3011 p
2578 3043 p
2578 3059 p
2578 3076 p
2578 3108 p
2578 3173 p
2578 3271 p
2578 3303 p
2578 3336 p
2578 3352 p
2578 3904 p
2578 4197 p
2594 1223 p
2594 1369 p
2594 1402 p
2594 1938 p
2594 2052 p
2594 2133 p
2594 2864 p
2594 2881 p
2594 2897 p
2594 2913 p
2594 2929 p
2594 2946 p
2594 2962 p
2594 2978 p
2594 2994 p
2594 3011 p
2594 3027 p
2594 3043 p
2594 3059 p
2594 3092 p
2594 3108 p
2594 3157 p
2594 3189 p
2594 3206 p
2594 3222 p
2594 3238 p
2594 3254 p
2594 3319 p
2594 3336 p
2594 3352 p
2594 3921 p
2611 1174 p
2611 1239 p
2611 1353 p
2611 1841 p
2611 1906 p
2611 1922 p
2611 1938 p
2611 2003 p
2611 2036 p
2611 2084 p
2611 2117 p
2611 2133 p
2611 2361 p
2611 2377 p
2611 2913 p
2611 2929 p
2611 2946 p
2611 2978 p
2611 2994 p
2611 3011 p
2611 3027 p
2611 3043 p
2611 3076 p
2611 3092 p
2611 3108 p
2611 3157 p
2611 3173 p
2611 3189 p
2611 3206 p
2611 3271 p
2611 3319 p
2611 3336 p
2611 3352 p
2611 3368 p
2611 3401 p
2611 3856 p
2611 3872 p
2611 4229 p
2611 4278 p
2627 1191 p
2627 1337 p
2627 1467 p
2627 1483 p
2627 1499 p
2627 1646 p
2627 1662 p
2627 1694 p
2627 1808 p
2627 1824 p
2627 1841 p
2627 1906 p
2627 1938 p
2627 2019 p
2627 2052 p
2627 2101 p
2627 2133 p
2627 2344 p
2627 2491 p
2627 2962 p
2627 2978 p
2627 2994 p
2627 3011 p
2627 3027 p
2627 3043 p
2627 3059 p
2627 3076 p
2627 3092 p
2627 3108 p
2627 3124 p
2627 3141 p
2627 3157 p
2627 3173 p
2627 3189 p
2627 3206 p
2627 3238 p
2627 3271 p
2627 3303 p
2627 3319 p
2627 3336 p
2627 3352 p
2627 3368 p
2627 3417 p
2627 3839 p
2627 3904 p
2627 4002 p
2627 4018 p
2627 4294 p
2643 1288 p
2643 1321 p
2643 1483 p
2643 1499 p
2643 1646 p
2643 1662 p
2643 1678 p
2643 1808 p
2643 1873 p
2643 1889 p
2643 1906 p
2643 1922 p
2643 2003 p
2643 2036 p
2643 2117 p
2643 2133 p
2643 2442 p
2643 2474 p
2643 3011 p
2643 3027 p
2643 3043 p
2643 3059 p
2643 3076 p
2643 3092 p
2643 3108 p
2643 3124 p
2643 3141 p
2643 3157 p
2643 3173 p
2643 3189 p
2643 3206 p
2643 3271 p
2643 3287 p
2643 3303 p
2643 3319 p
2643 3336 p
2643 3352 p
2643 3368 p
2643 3417 p
2643 3433 p
2643 3579 p
2643 3839 p
2643 3872 p
2643 3986 p
2643 4018 p
2643 4181 p
2643 4197 p
2643 4278 p
2643 4311 p
2659 1272 p
2659 1304 p
2659 1467 p
2659 1483 p
2659 1499 p
2659 1646 p
2659 1662 p
2659 1678 p
2659 1889 p
2659 1906 p
2659 1922 p
2659 1938 p
2659 2133 p
2659 2149 p
2659 2426 p
2659 2442 p
2659 2458 p
2659 2881 p
2659 2897 p
2659 2913 p
2659 3043 p
2659 3059 p
2659 3076 p
2659 3092 p
2659 3108 p
2659 3124 p
2659 3157 p
2659 3173 p
2659 3189 p
2659 3206 p
2659 3222 p
2659 3319 p
2659 3336 p
2659 3368 p
2659 3384 p
2659 3433 p
2659 3579 p
2659 3644 p
2659 3823 p
2659 3856 p
2659 3872 p
2659 3986 p
2659 4002 p
2659 4148 p
2659 4197 p
2659 4278 p
2676 1256 p
2676 1304 p
2676 1418 p
2676 1467 p
2676 1483 p
2676 2036 p
2676 2117 p
2676 2133 p
2676 2149 p
2676 2166 p
2676 2832 p
2676 2848 p
2676 2864 p
2676 2881 p
2676 3059 p
2676 3108 p
2676 3124 p
2676 3141 p
2676 3157 p
2676 3173 p
2676 3189 p
2676 3206 p
2676 3238 p
2676 3254 p
2676 3271 p
2676 3287 p
2676 3303 p
2676 3319 p
2676 3336 p
2676 3384 p
2676 3433 p
2676 3466 p
2676 3612 p
2676 3693 p
2676 3726 p
2676 3839 p
2676 3986 p
2676 4164 p
2676 4181 p
2676 4294 p
2676 4343 p
2692 1402 p
2692 1434 p
2692 1483 p
2692 1662 p
2692 1678 p
2692 1694 p
2692 1711 p
2692 1906 p
2692 1922 p
2692 1987 p
2692 2003 p
2692 2019 p
2692 2117 p
2692 2133 p
2692 2182 p
2692 2832 p
2692 3059 p
2692 3076 p
2692 3092 p
2692 3108 p
2692 3141 p
2692 3157 p
2692 3173 p
2692 3189 p
2692 3206 p
2692 3222 p
2692 3238 p
2692 3254 p
2692 3271 p
2692 3287 p
2692 3303 p
2692 3319 p
2692 3384 p
2692 3449 p
2692 3466 p
2692 3498 p
2692 3514 p
2692 3677 p
2692 3693 p
2692 3709 p
2692 3742 p
2692 3758 p
2692 3823 p
2692 3969 p
2692 3986 p
2692 4002 p
2692 4294 p
2692 4343 p
2708 1353 p
2708 1467 p
2708 1483 p
2708 1499 p
2708 1662 p
2708 1678 p
2708 1694 p
2708 1711 p
2708 1727 p
2708 1743 p
2708 1776 p
2708 1906 p
2708 1987 p
2708 2019 p
2708 2101 p
2708 2133 p
2708 2149 p
2708 2166 p
2708 2182 p
2708 2198 p
2708 2214 p
2708 3108 p
2708 3206 p
2708 3222 p
2708 3238 p
2708 3254 p
2708 3287 p
2708 3303 p
2708 3319 p
2708 3336 p
2708 3352 p
2708 3368 p
2708 3401 p
2708 3498 p
2708 3628 p
2708 3644 p
2708 3677 p
2708 3742 p
2708 3969 p
2708 4294 p
2708 4327 p
2708 4359 p
2724 1402 p
2724 1418 p
2724 1467 p
2724 1483 p
2724 1499 p
2724 1694 p
2724 1711 p
2724 1727 p
2724 2003 p
2724 2101 p
2724 2117 p
2724 2133 p
2724 2149 p
2724 2166 p
2724 2523 p
2724 2832 p
2724 2848 p
2724 3254 p
2724 3271 p
2724 3287 p
2724 3303 p
2724 3319 p
2724 3352 p
2724 3368 p
2724 3384 p
2724 3401 p
2724 3417 p
2724 3433 p
2724 3498 p
2724 3742 p
2724 4343 p
2741 1369 p
2741 1467 p
2741 1483 p
2741 1499 p
2741 1646 p
2741 1694 p
2741 1711 p
2741 1727 p
2741 1759 p
2741 1824 p
2741 1841 p
2741 2019 p
2741 2084 p
2741 2117 p
2741 2133 p
2741 2149 p
2741 2166 p
2741 2182 p
2741 2198 p
2741 2458 p
2741 2491 p
2741 2507 p
2741 2848 p
2741 3011 p
2741 3027 p
2741 3157 p
2741 3173 p
2741 3319 p
2741 3336 p
2741 3352 p
2741 3368 p
2741 3384 p
2741 3401 p
2741 3417 p
2741 3433 p
2741 3449 p
2741 3466 p
2741 3482 p
2741 3774 p
2741 3986 p
2757 1434 p
2757 1451 p
2757 1467 p
2757 1483 p
2757 1499 p
2757 1581 p
2757 1613 p
2757 1971 p
2757 2182 p
2757 2442 p
2757 2458 p
2757 2474 p
2757 2523 p
2757 2539 p
2757 2556 p
2757 2832 p
2757 3189 p
2757 3206 p
2757 3352 p
2757 3368 p
2757 3401 p
2757 3417 p
2757 3433 p
2757 3449 p
2757 3466 p
2757 3498 p
2757 3514 p
2757 3726 p
2757 3758 p
2757 3969 p
2757 4392 p
2773 1272 p
2773 1304 p
2773 1434 p
2773 1467 p
2773 1483 p
2773 1499 p
2773 1743 p
2773 1759 p
2773 1776 p
2773 1808 p
2773 1824 p
2773 1938 p
2773 1971 p
2773 2019 p
2773 2036 p
2773 2052 p
2773 2133 p
2773 2149 p
2773 2166 p
2773 2198 p
2773 2426 p
2773 2442 p
2773 2458 p
2773 2523 p
2773 2539 p
2773 2832 p
2773 2994 p
2773 3011 p
2773 3092 p
2773 3157 p
2773 3173 p
2773 3189 p
2773 3417 p
2773 3433 p
2773 3449 p
2773 3466 p
2773 3482 p
2773 3498 p
2773 3514 p
2773 3531 p
2773 3547 p
2773 3563 p
2773 3709 p
2773 3742 p
2773 3921 p
2773 3937 p
2773 3953 p
2773 3969 p
2773 4229 p
2773 4327 p
2789 1288 p
2789 1304 p
2789 1451 p
2789 1467 p
2789 1483 p
2789 1499 p
2789 1792 p
2789 1824 p
2789 1971 p
2789 1987 p
2789 2003 p
2789 2117 p
2789 2133 p
2789 2149 p
2789 2166 p
2789 2442 p
2789 2458 p
2789 2523 p
2789 2881 p
2789 2978 p
2789 2994 p
2789 3092 p
2789 3173 p
2789 3189 p
2789 3417 p
2789 3449 p
2789 3466 p
2789 3482 p
2789 3498 p
2789 3514 p
2789 3531 p
2789 3547 p
2789 3628 p
2789 3693 p
2789 3726 p
2789 3937 p
2789 3986 p
2789 4197 p
2789 4213 p
2789 4229 p
2806 1321 p
2806 1434 p
2806 1451 p
2806 1467 p
2806 1483 p
2806 1499 p
2806 1548 p
2806 1581 p
2806 1727 p
2806 1743 p
2806 1759 p
2806 1776 p
2806 1792 p
2806 1808 p
2806 1938 p
2806 1971 p
2806 1987 p
2806 2117 p
2806 2133 p
2806 2149 p
2806 2182 p
2806 2442 p
2806 2474 p
2806 2978 p
2806 2994 p
2806 3092 p
2806 3547 p
2806 3612 p
2806 3628 p
2806 3644 p
2806 3661 p
2806 3677 p
2806 3709 p
2806 3921 p
2806 3937 p
2806 3953 p
2806 3969 p
2806 4197 p
2806 4327 p
2806 4376 p
2822 1467 p
2822 1483 p
2822 1499 p
2822 1678 p
2822 1694 p
2822 1711 p
2822 1743 p
2822 1776 p
2822 1792 p
2822 1824 p
2822 1906 p
2822 1938 p
2822 1954 p
2822 1971 p
2822 2117 p
2822 2133 p
2822 2149 p
2822 2182 p
2822 2426 p
2822 2442 p
2822 2507 p
2822 2523 p
2822 2881 p
2822 2897 p
2822 2913 p
2822 2994 p
2822 3076 p
2822 3092 p
2822 3401 p
2822 3417 p
2822 3433 p
2822 3547 p
2822 3563 p
2822 3596 p
2822 3628 p
2822 3661 p
2822 3677 p
2822 3693 p
2822 3937 p
2822 4376 p
2838 1467 p
2838 1483 p
2838 1499 p
2838 1548 p
2838 1646 p
2838 1694 p
2838 1759 p
2838 1776 p
2838 1792 p
2838 1808 p
2838 1824 p
2838 1841 p
2838 1954 p
2838 1987 p
2838 2149 p
2838 2166 p
2838 2474 p
2838 2491 p
2838 2653 p
2838 2669 p
2838 3303 p
2838 3596 p
2838 3612 p
2838 3628 p
2838 3644 p
2838 3661 p
2838 3677 p
2838 3693 p
2854 1467 p
2854 1483 p
2854 1499 p
2854 1516 p
2854 1532 p
2854 1564 p
2854 1792 p
2854 1824 p
2854 1906 p
2854 1922 p
2854 1938 p
2854 2133 p
2854 2149 p
2854 2166 p
2854 2198 p
2854 2491 p
2854 2507 p
2854 2572 p
2854 2637 p
2854 2653 p
2854 2686 p
2854 2913 p
2854 2994 p
2854 3076 p
2854 3287 p
2854 3303 p
2854 3417 p
2854 3612 p
2854 3628 p
2854 3644 p
2854 3661 p
2854 3709 p
2854 3791 p
2854 3823 p
2854 3937 p
2871 1451 p
2871 1467 p
2871 1483 p
2871 1499 p
2871 1516 p
2871 1532 p
2871 1548 p
2871 1759 p
2871 1776 p
2871 1792 p
2871 1808 p
2871 1824 p
2871 1841 p
2871 1873 p
2871 1922 p
2871 2117 p
2871 2133 p
2871 2149 p
2871 2166 p
2871 2198 p
2871 2214 p
2871 2247 p
2871 2588 p
2871 2604 p
2871 2621 p
2871 2637 p
2871 2669 p
2871 3206 p
2871 3287 p
2871 3352 p
2871 3596 p
2871 3612 p
2871 3661 p
2871 3693 p
2871 3709 p
2871 3726 p
2871 3791 p
2871 3856 p
2887 1467 p
2887 1483 p
2887 1499 p
2887 1516 p
2887 1532 p
2887 1564 p
2887 1581 p
2887 1808 p
2887 1824 p
2887 1841 p
2887 1922 p
2887 2117 p
2887 2133 p
2887 2166 p
2887 2182 p
2887 2198 p
2887 2231 p
2887 2507 p
2887 2556 p
2887 2572 p
2887 2669 p
2887 3108 p
2887 3206 p
2887 3271 p
2887 3336 p
2887 3352 p
2887 3368 p
2887 3579 p
2887 3839 p
2887 3888 p
2887 3904 p
2903 1467 p
2903 1483 p
2903 1499 p
2903 1694 p
2903 1776 p
2903 1824 p
2903 1841 p
2903 1906 p
2903 2117 p
2903 2133 p
2903 2149 p
2903 2166 p
2903 2507 p
2903 2637 p
2903 3108 p
2903 3124 p
2903 3206 p
2903 3336 p
2903 3352 p
2903 3563 p
2903 3579 p
2903 3612 p
2903 3628 p
2903 3888 p
2903 3904 p
2903 3921 p
2903 3953 p
2903 3969 p
2919 1483 p
2919 1824 p
2919 1841 p
2919 1857 p
2919 1873 p
2919 1938 p
2919 2117 p
2919 2133 p
2919 2149 p
2919 2166 p
2919 2198 p
2919 2539 p
2919 2556 p
2919 2637 p
2919 2718 p
2919 3124 p
2919 3336 p
2919 3352 p
2919 3433 p
2919 3449 p
2919 3596 p
2919 3856 p
2919 3888 p
2919 3937 p
2936 1467 p
2936 1483 p
2936 1499 p
2936 1841 p
2936 2117 p
2936 2133 p
2936 2149 p
2936 2166 p
2936 2474 p
2936 2539 p
2936 2556 p
2936 2621 p
2936 3433 p
2936 3449 p
2936 3547 p
2936 3579 p
2936 3596 p
2936 3888 p
2936 3904 p
2936 3953 p
2952 1467 p
2952 1483 p
2952 1694 p
2952 1841 p
2952 1857 p
2952 1873 p
2952 2084 p
2952 2117 p
2952 2133 p
2952 2149 p
2952 2182 p
2952 2231 p
2952 2556 p
2952 2718 p
2952 3433 p
2952 3449 p
2952 3466 p
2952 3531 p
2952 3563 p
2952 3888 p
2952 3953 p
2952 3969 p
2952 3986 p
2952 4002 p
2968 1467 p
2968 1483 p
2968 1889 p
2968 2133 p
2968 2149 p
2968 2166 p
2968 2231 p
2968 3482 p
2968 3514 p
2968 3888 p
2968 4002 p
2984 1483 p
2984 1499 p
2984 1841 p
2984 1873 p
2984 1889 p
2984 1906 p
2984 1938 p
2984 2133 p
2984 2198 p
2984 2361 p
2984 2377 p
2984 3059 p
2984 3287 p
2984 3303 p
2984 3449 p
2984 3482 p
2984 3498 p
2984 3514 p
2984 3531 p
2984 3856 p
2984 4051 p
2984 4164 p
2984 4181 p
3001 1889 p
3001 1906 p
3001 2133 p
3001 2149 p
3001 2166 p
3001 2198 p
3001 2328 p
3001 2344 p
3001 2881 p
3001 3059 p
3001 3303 p
3001 3466 p
3001 3514 p
3001 3856 p
3001 3872 p
3001 3888 p
3001 3904 p
3001 4164 p
3001 4246 p
3017 1467 p
3017 1483 p
3017 1499 p
3017 1824 p
3017 1889 p
3017 1906 p
3017 1922 p
3017 1938 p
3017 2117 p
3017 2133 p
3017 2149 p
3017 2166 p
3017 2182 p
3017 2296 p
3017 2312 p
3017 2361 p
3017 2377 p
3017 2881 p
3017 2897 p
3017 2913 p
3017 2929 p
3017 3043 p
3017 3059 p
3017 3076 p
3017 3206 p
3017 3303 p
3017 3466 p
3017 3498 p
3017 3514 p
3017 3872 p
3017 3888 p
3017 4278 p
3017 4294 p
3033 1467 p
3033 1678 p
3033 1808 p
3033 1938 p
3033 2084 p
3033 2117 p
3033 2133 p
3033 2149 p
3033 2166 p
3033 2344 p
3033 2864 p
3033 2881 p
3033 2897 p
3033 2929 p
3033 3011 p
3033 3043 p
3033 3076 p
3033 3189 p
3033 3319 p
3033 3433 p
3033 3449 p
3033 3482 p
3033 3531 p
3033 3856 p
3033 4197 p
3033 4278 p
3049 1483 p
3049 1808 p
3049 1824 p
3049 1906 p
3049 1922 p
3049 1938 p
3049 2084 p
3049 2101 p
3049 2117 p
3049 2133 p
3049 2149 p
3049 2198 p
3049 2328 p
3049 2361 p
3049 2377 p
3049 2881 p
3049 2897 p
3049 2962 p
3049 2978 p
3049 3027 p
3049 3043 p
3049 3059 p
3049 3189 p
3049 3222 p
3049 3417 p
3049 3433 p
3049 3466 p
3049 3482 p
3049 3872 p
3049 4262 p
3049 4311 p
3066 1467 p
3066 1483 p
3066 1499 p
3066 1646 p
3066 1841 p
3066 1873 p
3066 1906 p
3066 1938 p
3066 2068 p
3066 2117 p
3066 2133 p
3066 2149 p
3066 2166 p
3066 2182 p
3066 2198 p
3066 2913 p
3066 2962 p
3066 2994 p
3066 3027 p
3066 3043 p
3066 3059 p
3066 3173 p
3066 3189 p
3066 3222 p
3066 3417 p
3066 3449 p
3066 3466 p
3066 4311 p
3082 1499 p
3082 1613 p
3082 1922 p
3082 2117 p
3082 2133 p
3082 2149 p
3082 2166 p
3082 2182 p
3082 2198 p
3082 2962 p
3082 2978 p
3082 3027 p
3082 3043 p
3082 3189 p
3082 3238 p
3082 3384 p
3082 3433 p
3082 3823 p
3098 1499 p
3098 1694 p
3098 1824 p
3098 1841 p
3098 1889 p
3098 2101 p
3098 2117 p
3098 2133 p
3098 2166 p
3098 3043 p
3098 3368 p
3098 3384 p
3098 3612 p
3098 3856 p
3098 4213 p
3098 4246 p
3114 1483 p
3114 1694 p
3114 1808 p
3114 1824 p
3114 1857 p
3114 1873 p
3114 1889 p
3114 1938 p
3114 2052 p
3114 2068 p
3114 2084 p
3114 2101 p
3114 2117 p
3114 2133 p
3114 2149 p
3114 2166 p
3114 2182 p
3114 3027 p
3114 3043 p
3114 3076 p
3114 3108 p
3114 3254 p
3114 3368 p
3114 3401 p
3114 3612 p
3114 3628 p
3114 3839 p
3114 4181 p
3114 4213 p
3131 1483 p
3131 1581 p
3131 1613 p
3131 1857 p
3131 2003 p
3131 2036 p
3131 2052 p
3131 2068 p
3131 2117 p
3131 2133 p
3131 2328 p
3131 2897 p
3131 2913 p
3131 3043 p
3131 3092 p
3131 3157 p
3131 3352 p
3131 3384 p
3131 3401 p
3131 3823 p
3147 1467 p
3147 1483 p
3147 1824 p
3147 1841 p
3147 1857 p
3147 1873 p
3147 1938 p
3147 2068 p
3147 2084 p
3147 2133 p
3147 2149 p
3147 2312 p
3147 2328 p
3147 2897 p
3147 2913 p
3147 3043 p
3147 3092 p
3147 3108 p
3147 3157 p
3147 3319 p
3147 3336 p
3147 3368 p
3147 3384 p
3147 3628 p
3147 3856 p
3163 1467 p
3163 1483 p
3163 1824 p
3163 1841 p
3163 1857 p
3163 1873 p
3163 1971 p
3163 1987 p
3163 2003 p
3163 2019 p
3163 2036 p
3163 2052 p
3163 2117 p
3163 2133 p
3163 2149 p
3163 2182 p
3163 2263 p
3163 2328 p
3163 2344 p
3163 2491 p
3163 2572 p
3163 2832 p
3163 2864 p
3163 2897 p
3163 2913 p
3163 3027 p
3163 3043 p
3163 3059 p
3163 3092 p
3163 3108 p
3163 3124 p
3163 3141 p
3163 3206 p
3163 3303 p
3163 3319 p
3163 3352 p
3163 3368 p
3163 3644 p
3163 4278 p
3179 1483 p
3179 1548 p
3179 1694 p
3179 1824 p
3179 1841 p
3179 1857 p
3179 1987 p
3179 2003 p
3179 2019 p
3179 2036 p
3179 2117 p
3179 2133 p
3179 2149 p
3179 2166 p
3179 2198 p
3179 2247 p
3179 2263 p
3179 2572 p
3179 2848 p
3179 2913 p
3179 2929 p
3179 3157 p
3179 3173 p
3179 3206 p
3179 3287 p
3179 3303 p
3179 3336 p
3179 3368 p
3179 3384 p
3179 4278 p
3179 4294 p
3196 1467 p
3196 1483 p
3196 1499 p
3196 1808 p
3196 1824 p
3196 1841 p
3196 1922 p
3196 1938 p
3196 1954 p
3196 2003 p
3196 2019 p
3196 2133 p
3196 2149 p
3196 2166 p
3196 2198 p
3196 2458 p
3196 2491 p
3196 2572 p
3196 2946 p
3196 3206 p
3196 3271 p
3196 3287 p
3196 3319 p
3196 3336 p
3196 4327 p
3212 1467 p
3212 1483 p
3212 1499 p
3212 1808 p
3212 1857 p
3212 1922 p
3212 1938 p
3212 1954 p
3212 1987 p
3212 2117 p
3212 2133 p
3212 2166 p
3212 2182 p
3212 2296 p
3212 2344 p
3212 2442 p
3212 2474 p
3212 2556 p
3212 2572 p
3212 3206 p
3212 3271 p
3212 3287 p
3212 3303 p
3212 3319 p
3212 4311 p
3212 4343 p
3228 1483 p
3228 1499 p
3228 1776 p
3228 1824 p
3228 1841 p
3228 1857 p
3228 1873 p
3228 1938 p
3228 2117 p
3228 2133 p
3228 2149 p
3228 2166 p
3228 2279 p
3228 2344 p
3228 2442 p
3228 2458 p
3228 2474 p
3228 2539 p
3228 2686 p
3228 2929 p
3228 3238 p
3228 3254 p
3228 3287 p
3228 3303 p
3244 1467 p
3244 1483 p
3244 1499 p
3244 1743 p
3244 1759 p
3244 1808 p
3244 1824 p
3244 1841 p
3244 1873 p
3244 2036 p
3244 2052 p
3244 2117 p
3244 2133 p
3244 2149 p
3244 2166 p
3244 2182 p
3244 2214 p
3244 2231 p
3244 2426 p
3244 2474 p
3244 2491 p
3244 2523 p
3244 2539 p
3244 2686 p
3244 2929 p
3244 2946 p
3244 3222 p
3244 3238 p
3244 3287 p
3244 3303 p
3244 3368 p
3244 3384 p
3244 3531 p
3261 1386 p
3261 1402 p
3261 1467 p
3261 1483 p
3261 1694 p
3261 1711 p
3261 1808 p
3261 1841 p
3261 1857 p
3261 1873 p
3261 2068 p
3261 2084 p
3261 2101 p
3261 2117 p
3261 2133 p
3261 2149 p
3261 2214 p
3261 2442 p
3261 2474 p
3261 2539 p
3261 2669 p
3261 2929 p
3261 2946 p
3261 2962 p
3261 3206 p
3261 3222 p
3261 3254 p
3261 3271 p
3261 3319 p
3261 3368 p
3261 3531 p
3261 3774 p
3261 3791 p
3277 1158 p
3277 1174 p
3277 1191 p
3277 1483 p
3277 1694 p
3277 1792 p
3277 1824 p
3277 1841 p
3277 2036 p
3277 2068 p
3277 2084 p
3277 2101 p
3277 2117 p
3277 2133 p
3277 2149 p
3277 2523 p
3277 2539 p
3277 2978 p
3277 3189 p
3277 3238 p
3277 3254 p
3277 3531 p
3277 3693 p
3293 1158 p
3293 1337 p
3293 1369 p
3293 1467 p
3293 1483 p
3293 1759 p
3293 1776 p
3293 1808 p
3293 1824 p
3293 1841 p
3293 2068 p
3293 2084 p
3293 2101 p
3293 2117 p
3293 2133 p
3293 2149 p
3293 2913 p
3293 2978 p
3293 3189 p
3293 3206 p
3293 3222 p
3293 3238 p
3293 3514 p
3293 3677 p
3293 3774 p
3293 3791 p
3293 4278 p
3309 1321 p
3309 1337 p
3309 1743 p
3309 1824 p
3309 2036 p
3309 2052 p
3309 2084 p
3309 2962 p
3309 2978 p
3309 2994 p
3309 3157 p
3309 3173 p
3309 3206 p
3309 3238 p
3309 3693 p
3309 3709 p
3309 3791 p
3309 3823 p
3309 4294 p
3326 1483 p
3326 1694 p
3326 1759 p
3326 1808 p
3326 1824 p
3326 1938 p
3326 2117 p
3326 2133 p
3326 2946 p
3326 2978 p
3326 2994 p
3326 3141 p
3326 3157 p
3326 3189 p
3326 3206 p
3326 3254 p
3326 3271 p
3326 3709 p
3326 3726 p
3326 3758 p
3326 3774 p
3326 3839 p
3326 3856 p
3326 4116 p
3342 1467 p
3342 1792 p
3342 1808 p
3342 2101 p
3342 2117 p
3342 2133 p
3342 2149 p
3342 2523 p
3342 2946 p
3342 3124 p
3342 3141 p
3342 3173 p
3342 3189 p
3342 3206 p
3342 3254 p
3342 3271 p
3342 3352 p
3342 3368 p
3342 3384 p
3342 3401 p
3342 3742 p
3342 3823 p
3342 3839 p
3342 3969 p
3342 4083 p
3342 4311 p
3358 1418 p
3358 1483 p
3358 1499 p
3358 1694 p
3358 1792 p
3358 1808 p
3358 1938 p
3358 2117 p
3358 2133 p
3358 2149 p
3358 2491 p
3358 2507 p
3358 2523 p
3358 2946 p
3358 2978 p
3358 3108 p
3358 3124 p
3358 3157 p
3358 3173 p
3358 3206 p
3358 3271 p
3358 3287 p
3358 3303 p
3358 3758 p
3358 3774 p
3358 3856 p
3358 3969 p
3358 4002 p
3358 4034 p
3374 1467 p
3374 1646 p
3374 1694 p
3374 1808 p
3374 1824 p
3374 1938 p
3374 2133 p
3374 2198 p
3374 2491 p
3374 2946 p
3374 3157 p
3374 3206 p
3374 3726 p
3374 3742 p
3374 3758 p
3374 3774 p
3374 3969 p
3374 4002 p
3374 4034 p
3374 4083 p
3374 4311 p
3391 1613 p
3391 1694 p
3391 1759 p
3391 1824 p
3391 1841 p
3391 2133 p
3391 2149 p
3391 2166 p
3391 2182 p
3391 2653 p
3391 2929 p
3391 3092 p
3391 3124 p
3391 3157 p
3391 3742 p
3391 3758 p
3391 3969 p
3391 3986 p
3391 4018 p
3407 1499 p
3407 1613 p
3407 1694 p
3407 2003 p
3407 2019 p
3407 2036 p
3407 2149 p
3407 2166 p
3407 2653 p
3407 3076 p
3407 3108 p
3407 3141 p
3407 3677 p
3407 3774 p
3407 3888 p
3407 4002 p
3407 4327 p
3423 1564 p
3423 1792 p
3423 1841 p
3423 2019 p
3423 2036 p
3423 2133 p
3423 2166 p
3423 2669 p
3423 3043 p
3423 3059 p
3423 3092 p
3423 3726 p
3423 3888 p
3423 3904 p
3423 3953 p
3439 1467 p
3439 1483 p
3439 1499 p
3439 1694 p
3439 1759 p
3439 1776 p
3439 1841 p
3439 1954 p
3439 1971 p
3439 2052 p
3439 2133 p
3439 2149 p
3439 2669 p
3439 3027 p
3439 3043 p
3439 3076 p
3439 3173 p
3439 3709 p
3439 3742 p
3439 3758 p
3439 3969 p
3439 4343 p
3456 1434 p
3456 1467 p
3456 1483 p
3456 1499 p
3456 1532 p
3456 1759 p
3456 1824 p
3456 1954 p
3456 1971 p
3456 2117 p
3456 2133 p
3456 3011 p
3456 3059 p
3456 3709 p
3456 3726 p
3456 3742 p
3456 3904 p
3472 1272 p
3472 1418 p
3472 1483 p
3472 1727 p
3472 1743 p
3472 1824 p
3472 1971 p
3472 1987 p
3472 2117 p
3472 2133 p
3472 2149 p
3472 3011 p
3472 3043 p
3472 3059 p
3472 3108 p
3472 3709 p
3472 3726 p
3472 3823 p
3472 3872 p
3488 1483 p
3488 1499 p
3488 1743 p
3488 1759 p
3488 1776 p
3488 1808 p
3488 2117 p
3488 2133 p
3488 2637 p
3488 2994 p
3488 3173 p
3488 3709 p
3488 3726 p
3488 3774 p
3488 3807 p
3488 3856 p
3488 3872 p
3504 1402 p
3504 1483 p
3504 1499 p
3504 1727 p
3504 1743 p
3504 1759 p
3504 1808 p
3504 2133 p
3504 2962 p
3504 2978 p
3504 3011 p
3504 3108 p
3504 3693 p
3504 3823 p
3504 3904 p
3521 1467 p
3521 1483 p
3521 1646 p
3521 2978 p
3521 2994 p
3521 3141 p
3521 3709 p
3521 3726 p
3521 3937 p
3537 1483 p
3537 1613 p
3537 1694 p
3537 1727 p
3537 1743 p
3537 1808 p
3537 2978 p
3537 2994 p
3537 3011 p
3537 3141 p
3537 3157 p
3537 3709 p
3553 1727 p
3553 2133 p
3553 2962 p
3553 3027 p
3553 3157 p
3553 3173 p
3553 3677 p
3553 3693 p
3553 3709 p
3553 3742 p
3553 3969 p
3569 1613 p
3569 1694 p
3569 1776 p
3569 2897 p
3569 2913 p
3569 3027 p
3569 3677 p
3586 1564 p
3586 1662 p
3586 1694 p
3586 1743 p
3586 2117 p
3586 2149 p
3586 2897 p
3586 2913 p
3586 2929 p
3586 3027 p
3586 3596 p
3586 3628 p
3602 1776 p
3602 2133 p
3602 2458 p
3602 2474 p
3602 2913 p
3602 2929 p
3602 3563 p
3602 3579 p
3602 3612 p
3602 3644 p
3618 1158 p
3618 1678 p
3618 2117 p
3618 2133 p
3618 2442 p
3618 2474 p
3618 2897 p
3618 2913 p
3618 3579 p
3618 3596 p
3618 3644 p
3618 3693 p
3618 4051 p
3634 1532 p
3634 1564 p
3634 1694 p
3634 1711 p
3634 2133 p
3634 2442 p
3634 2458 p
3634 2539 p
3634 2848 p
3634 2881 p
3634 2897 p
3634 2913 p
3634 3433 p
3634 3449 p
3634 3531 p
3634 3596 p
3634 3628 p
3634 3644 p
3651 1256 p
3651 1483 p
3651 1499 p
3651 1516 p
3651 1694 p
3651 1711 p
3651 1841 p
3651 2133 p
3651 2198 p
3651 2312 p
3651 2328 p
3651 2881 p
3651 2913 p
3651 3433 p
3651 3498 p
3651 3644 p
3651 3709 p
3651 4099 p
3667 1483 p
3667 1499 p
3667 1629 p
3667 1938 p
3667 2133 p
3667 2149 p
3667 2344 p
3667 2361 p
3667 2523 p
3667 3027 p
3667 3482 p
3667 3498 p
3667 3661 p
3667 4116 p
3683 1467 p
3683 1483 p
3683 1694 p
3683 1743 p
3683 1776 p
3683 1792 p
3683 2101 p
3683 2133 p
3683 2149 p
3683 2328 p
3683 2361 p
3683 2377 p
3683 2507 p
3683 2832 p
3683 2848 p
3683 3661 p
3699 1158 p
3699 1174 p
3699 1483 p
3699 1662 p
3699 1678 p
3699 1711 p
3699 1727 p
3699 1743 p
3699 1776 p
3699 1792 p
3699 2133 p
3699 2344 p
3699 2361 p
3699 2507 p
3699 3482 p
3699 3612 p
3716 1158 p
3716 1451 p
3716 1467 p
3716 1662 p
3716 1678 p
3716 1694 p
3716 1711 p
3716 1727 p
3716 1792 p
3716 1824 p
3716 2133 p
3716 2166 p
3716 2182 p
3716 2491 p
3716 3027 p
3716 3043 p
3716 3758 p
3732 1467 p
3732 1483 p
3732 1613 p
3732 1646 p
3732 1678 p
3732 1694 p
3732 1711 p
3732 2117 p
3732 2133 p
3732 3043 p
3732 3449 p
3732 3466 p
3732 3628 p
3748 1483 p
3748 1662 p
3748 1694 p
3748 2101 p
3748 2117 p
3748 2149 p
3748 2491 p
3748 3076 p
3748 3482 p
3748 3514 p
3748 3612 p
3748 3628 p
3764 1369 p
3764 1386 p
3764 1483 p
3764 1499 p
3764 1646 p
3764 1824 p
3764 1841 p
3764 1857 p
3764 1938 p
3764 2117 p
3764 2133 p
3764 2166 p
3764 2393 p
3764 3108 p
3764 3482 p
3764 3612 p
3764 3628 p
3764 3644 p
3764 3758 p
3781 1467 p
3781 1792 p
3781 1808 p
3781 1841 p
3781 2133 p
3781 2149 p
3781 2393 p
3781 2409 p
3781 2426 p
3781 2442 p
3781 2702 p
3781 3076 p
3781 3108 p
3781 3596 p
3781 3612 p
3781 3628 p
3781 3644 p
3797 1483 p
3797 1646 p
3797 1662 p
3797 1727 p
3797 2133 p
3797 2409 p
3797 2426 p
3797 2442 p
3797 3612 p
3797 3628 p
3813 1483 p
3813 1646 p
3813 1824 p
3813 2182 p
3813 2377 p
3813 2393 p
3813 2653 p
3813 2669 p
3813 3124 p
3813 3173 p
3813 3384 p
3813 3401 p
3813 3579 p
3813 3612 p
3813 3677 p
3829 1321 p
3829 1483 p
3829 1499 p
3829 1613 p
3829 1808 p
3829 2149 p
3829 2198 p
3829 2247 p
3829 2686 p
3829 3157 p
3829 3173 p
3829 3401 p
3829 3547 p
3829 3726 p
3829 3807 p
3846 1467 p
3846 1483 p
3846 1629 p
3846 1808 p
3846 2361 p
3846 2637 p
3846 2669 p
3846 3124 p
3846 3157 p
3846 3173 p
3846 3401 p
3846 3531 p
3846 3547 p
3846 3596 p
3846 3612 p
3846 3661 p
3846 3693 p
3846 3726 p
3862 1483 p
3862 1613 p
3862 1743 p
3862 2149 p
3862 2166 p
3862 2279 p
3862 2296 p
3862 2312 p
3862 2328 p
3862 2604 p
3862 2621 p
3862 3401 p
3862 3579 p
3862 3596 p
3862 3742 p
3878 1727 p
3878 2166 p
3878 2247 p
3878 2263 p
3878 2604 p
3878 2637 p
3878 3612 p
3878 3661 p
3878 3677 p
3878 3742 p
3894 1499 p
3894 1613 p
3894 2133 p
3894 2149 p
3894 2279 p
3894 2572 p
3894 2588 p
3894 2669 p
3894 3482 p
3894 3498 p
3894 3677 p
3911 1483 p
3911 1581 p
3911 2133 p
3911 2149 p
3911 2166 p
3911 2263 p
3911 2279 p
3911 2572 p
3911 2604 p
3911 3482 p
3911 3498 p
3911 3677 p
3927 2133 p
3927 2588 p
3927 3498 p
3927 3547 p
3927 3563 p
3943 1483 p
3943 2117 p
3943 2133 p
3943 2523 p
3943 2539 p
3943 2572 p
3943 3563 p
3959 1694 p
3959 2133 p
3959 2296 p
3959 2507 p
3959 2523 p
3959 2556 p
3959 3547 p
3959 3563 p
3976 1483 p
3976 2117 p
3976 2133 p
3976 2198 p
3976 2539 p
3976 2881 p
3976 3563 p
3976 3579 p
3976 3596 p
3992 1467 p
3992 1499 p
3992 2166 p
3992 2539 p
3992 2881 p
3992 3531 p
3992 3547 p
3992 3563 p
3992 3579 p
3992 3596 p
3992 3612 p
/solid f
750 1150 m
4000 1150 n
4000 4400 n
750 4400 n
750 1150 n
1156 1150 m
1156 1200 n
1156 4350 m
1156 4400 n
1563 1150 m
1563 1250 n
1563 4300 m
1563 4400 n
1969 1150 m
1969 1200 n
1969 4350 m
1969 4400 n
2375 1150 m
2375 1250 n
2375 4300 m
2375 4400 n
2781 1150 m
2781 1200 n
2781 4350 m
2781 4400 n
3188 1150 m
3188 1250 n
3188 4300 m
3188 4400 n
3594 1150 m
3594 1200 n
3594 4350 m
3594 4400 n
750 1556 m
800 1556 n
3950 1556 m
4000 1556 n
750 1963 m
850 1963 n
3900 1963 m
4000 1963 n
750 2369 m
800 2369 n
3950 2369 m
4000 2369 n
750 2775 m
850 2775 n
3900 2775 m
4000 2775 n
750 3181 m
800 3181 n
3950 3181 m
4000 3181 n
750 3588 m
850 3588 n
3900 3588 m
4000 3588 n
750 3994 m
800 3994 n
3950 3994 m
4000 3994 n
617 966 m
698 966 n
770 970 m
770 1010 m
770 925 n
774 1019 m
774 925 n
774 1019 m
725 952 n
797 952 n
756 925 m
788 925 n
860 970 m
846 1019 m
833 1015 n
824 1001 n
819 979 n
819 966 n
824 943 n
833 930 n
846 925 n
855 925 n
869 930 n
878 943 n
882 966 n
882 979 n
878 1001 n
869 1015 n
855 1019 n
846 1019 n
846 1019 m
837 1015 n
833 1010 n
828 1001 n
824 979 n
824 966 n
828 943 n
833 934 n
837 930 n
846 925 n
855 925 m
864 930 n
869 934 n
873 943 n
878 966 n
878 979 n
873 1001 n
869 1010 n
864 1015 n
855 1019 n
1430 966 m
1511 966 n
1583 970 m
1547 1001 m
1551 997 n
1547 992 n
1542 997 n
1542 1001 n
1547 1010 n
1551 1015 n
1565 1019 n
1583 1019 n
1596 1015 n
1601 1010 n
1605 1001 n
1605 992 n
1601 983 n
1587 974 n
1565 966 n
1556 961 n
1547 952 n
1542 939 n
1542 925 n
1583 1019 m
1592 1015 n
1596 1010 n
1601 1001 n
1601 992 n
1596 983 n
1583 974 n
1565 966 n
1542 934 m
1547 939 n
1556 939 n
1578 930 n
1592 930 n
1601 934 n
1605 939 n
1556 939 m
1578 925 n
1596 925 n
1601 930 n
1605 939 n
1605 948 n
1673 970 m
1659 1019 m
1646 1015 n
1637 1001 n
1632 979 n
1632 966 n
1637 943 n
1646 930 n
1659 925 n
1668 925 n
1682 930 n
1691 943 n
1695 966 n
1695 979 n
1691 1001 n
1682 1015 n
1668 1019 n
1659 1019 n
1659 1019 m
1650 1015 n
1646 1010 n
1641 1001 n
1637 979 n
1637 966 n
1641 943 n
1646 934 n
1650 930 n
1659 925 n
1668 925 m
1677 930 n
1682 934 n
1686 943 n
1691 966 n
1691 979 n
1686 1001 n
1682 1010 n
1677 1015 n
1668 1019 n
2371 1019 m
2357 1015 n
2348 1001 n
2344 979 n
2344 966 n
2348 943 n
2357 930 n
2371 925 n
2380 925 n
2393 930 n
2402 943 n
2406 966 n
2406 979 n
2402 1001 n
2393 1015 n
2380 1019 n
2371 1019 n
2371 1019 m
2362 1015 n
2357 1010 n
2353 1001 n
2348 979 n
2348 966 n
2353 943 n
2357 934 n
2362 930 n
2371 925 n
2380 925 m
2388 930 n
2393 934 n
2397 943 n
2402 966 n
2402 979 n
2397 1001 n
2393 1010 n
2388 1015 n
2380 1019 n
3116 1001 m
3121 997 n
3116 992 n
3112 997 n
3112 1001 n
3116 1010 n
3121 1015 n
3134 1019 n
3152 1019 n
3165 1015 n
3170 1010 n
3174 1001 n
3174 992 n
3170 983 n
3156 974 n
3134 966 n
3125 961 n
3116 952 n
3112 939 n
3112 925 n
3152 1019 m
3161 1015 n
3165 1010 n
3170 1001 n
3170 992 n
3165 983 n
3152 974 n
3134 966 n
3112 934 m
3116 939 n
3125 939 n
3148 930 n
3161 930 n
3170 934 n
3174 939 n
3125 939 m
3148 925 n
3165 925 n
3170 930 n
3174 939 n
3174 948 n
3242 970 m
3228 1019 m
3215 1015 n
3206 1001 n
3201 979 n
3201 966 n
3206 943 n
3215 930 n
3228 925 n
3237 925 n
3251 930 n
3260 943 n
3264 966 n
3264 979 n
3260 1001 n
3251 1015 n
3237 1019 n
3228 1019 n
3228 1019 m
3219 1015 n
3215 1010 n
3210 1001 n
3206 979 n
3206 966 n
3210 943 n
3215 934 n
3219 930 n
3228 925 n
3237 925 m
3246 930 n
3251 934 n
3255 943 n
3260 966 n
3260 979 n
3255 1001 n
3251 1010 n
3246 1015 n
3237 1019 n
3966 1010 m
3966 925 n
3970 1019 m
3970 925 n
3970 1019 m
3921 952 n
3993 952 n
3953 925 m
3984 925 n
4056 970 m
4042 1019 m
4029 1015 n
4020 1001 n
4015 979 n
4015 966 n
4020 943 n
4029 930 n
4042 925 n
4051 925 n
4065 930 n
4074 943 n
4078 966 n
4078 979 n
4074 1001 n
4065 1015 n
4051 1019 n
4042 1019 n
4042 1019 m
4033 1015 n
4029 1010 n
4024 1001 n
4020 979 n
4020 966 n
4024 943 n
4029 934 n
4033 930 n
4042 925 n
4051 925 m
4060 930 n
4065 934 n
4069 943 n
4074 966 n
4074 979 n
4069 1001 n
4065 1010 n
4060 1015 n
4051 1019 n
409 1146 m
490 1146 n
562 1150 m
562 1190 m
562 1105 n
566 1199 m
566 1105 n
566 1199 m
517 1132 n
589 1132 n
548 1105 m
580 1105 n
652 1150 m
638 1199 m
625 1195 n
616 1181 n
611 1159 n
611 1146 n
616 1123 n
625 1110 n
638 1105 n
647 1105 n
661 1110 n
670 1123 n
674 1146 n
674 1159 n
670 1181 n
661 1195 n
647 1199 n
638 1199 n
638 1199 m
629 1195 n
625 1190 n
620 1181 n
616 1159 n
616 1146 n
620 1123 n
625 1114 n
629 1110 n
638 1105 n
647 1105 m
656 1110 n
661 1114 n
665 1123 n
670 1146 n
670 1159 n
665 1181 n
661 1190 n
656 1195 n
647 1199 n
409 1959 m
490 1959 n
562 1963 m
526 1994 m
530 1990 n
526 1985 n
521 1990 n
521 1994 n
526 2003 n
530 2008 n
544 2012 n
562 2012 n
575 2008 n
580 2003 n
584 1994 n
584 1985 n
580 1976 n
566 1967 n
544 1959 n
535 1954 n
526 1945 n
521 1932 n
521 1918 n
562 2012 m
571 2008 n
575 2003 n
580 1994 n
580 1985 n
575 1976 n
562 1967 n
544 1959 n
521 1927 m
526 1932 n
535 1932 n
557 1923 n
571 1923 n
580 1927 n
584 1932 n
535 1932 m
557 1918 n
575 1918 n
580 1923 n
584 1932 n
584 1941 n
652 1963 m
638 2012 m
625 2008 n
616 1994 n
611 1972 n
611 1959 n
616 1936 n
625 1923 n
638 1918 n
647 1918 n
661 1923 n
670 1936 n
674 1959 n
674 1972 n
670 1994 n
661 2008 n
647 2012 n
638 2012 n
638 2012 m
629 2008 n
625 2003 n
620 1994 n
616 1972 n
616 1959 n
620 1936 n
625 1927 n
629 1923 n
638 1918 n
647 1918 m
656 1923 n
661 1927 n
665 1936 n
670 1959 n
670 1972 n
665 1994 n
661 2003 n
656 2008 n
647 2012 n
639 2824 m
625 2820 n
616 2806 n
612 2784 n
612 2771 n
616 2748 n
625 2735 n
639 2730 n
648 2730 n
661 2735 n
670 2748 n
674 2771 n
674 2784 n
670 2806 n
661 2820 n
648 2824 n
639 2824 n
639 2824 m
630 2820 n
625 2815 n
621 2806 n
616 2784 n
616 2771 n
621 2748 n
625 2739 n
630 2735 n
639 2730 n
648 2730 m
656 2735 n
661 2739 n
665 2748 n
670 2771 n
670 2784 n
665 2806 n
661 2815 n
656 2820 n
648 2824 n
526 3619 m
531 3615 n
526 3610 n
522 3615 n
522 3619 n
526 3628 n
531 3633 n
544 3637 n
562 3637 n
575 3633 n
580 3628 n
584 3619 n
584 3610 n
580 3601 n
566 3592 n
544 3584 n
535 3579 n
526 3570 n
522 3557 n
522 3543 n
562 3637 m
571 3633 n
575 3628 n
580 3619 n
580 3610 n
575 3601 n
562 3592 n
544 3584 n
522 3552 m
526 3557 n
535 3557 n
558 3548 n
571 3548 n
580 3552 n
584 3557 n
535 3557 m
558 3543 n
575 3543 n
580 3548 n
584 3557 n
584 3566 n
652 3588 m
638 3637 m
625 3633 n
616 3619 n
611 3597 n
611 3584 n
616 3561 n
625 3548 n
638 3543 n
647 3543 n
661 3548 n
670 3561 n
674 3584 n
674 3597 n
670 3619 n
661 3633 n
647 3637 n
638 3637 n
638 3637 m
629 3633 n
625 3628 n
620 3619 n
616 3597 n
616 3584 n
620 3561 n
625 3552 n
629 3548 n
638 3543 n
647 3543 m
656 3548 n
661 3552 n
665 3561 n
670 3584 n
670 3597 n
665 3619 n
661 3628 n
656 3633 n
647 3637 n
562 4440 m
562 4355 n
566 4449 m
566 4355 n
566 4449 m
517 4382 n
589 4382 n
549 4355 m
580 4355 n
652 4400 m
638 4449 m
625 4445 n
616 4431 n
611 4409 n
611 4396 n
616 4373 n
625 4360 n
638 4355 n
647 4355 n
661 4360 n
670 4373 n
674 4396 n
674 4409 n
670 4431 n
661 4445 n
647 4449 n
638 4449 n
638 4449 m
629 4445 n
625 4440 n
620 4431 n
616 4409 n
616 4396 n
620 4373 n
625 4364 n
629 4360 n
638 4355 n
647 4355 m
656 4360 n
661 4364 n
665 4373 n
670 4396 n
670 4409 n
665 4431 n
661 4440 n
656 4445 n
647 4449 n
1915 844 m
1911 821 n
1982 844 m
1978 821 n
1933 803 m
1929 781 n
1964 803 m
1960 781 n
1915 763 m
1911 741 n
1982 763 m
1978 741 n
1915 835 m
1978 835 n
1915 830 m
1978 830 n
1933 794 m
1960 794 n
1933 790 m
1960 790 n
1915 754 m
1978 754 n
1915 750 m
1978 750 n
2050 790 m
2014 841 m
2068 841 n
2116 844 m
2098 786 m
2179 786 n
2251 790 m
2215 844 m
2210 821 n
2282 844 m
2278 821 n
2233 803 m
2228 781 n
2264 803 m
2260 781 n
2215 763 m
2210 741 n
2282 763 m
2278 741 n
2215 835 m
2278 835 n
2215 830 m
2278 830 n
2233 794 m
2260 794 n
2233 790 m
2260 790 n
2215 754 m
2278 754 n
2215 750 m
2278 750 n
2350 790 m
2329 877 m
2320 874 n
2314 865 n
2311 850 n
2311 841 n
2314 826 n
2320 817 n
2329 814 n
2335 814 n
2344 817 n
2350 826 n
2353 841 n
2353 850 n
2350 865 n
2344 874 n
2335 877 n
2329 877 n
2329 877 m
2323 874 n
2320 871 n
2317 865 n
2314 850 n
2314 841 n
2317 826 n
2320 820 n
2323 817 n
2329 814 n
2335 814 m
2341 817 n
2344 820 n
2347 826 n
2350 841 n
2350 850 n
2347 865 n
2344 871 n
2341 874 n
2335 877 n
2398 844 m
2488 790 m
2452 857 m
2452 714 n
2456 857 m
2456 714 n
2452 857 m
2483 857 n
2452 714 m
2483 714 n
2551 790 m
2519 839 m
2519 745 n
2524 839 m
2551 759 n
2519 839 m
2551 745 n
2582 839 m
2551 745 n
2582 839 m
2582 745 n
2587 839 m
2587 745 n
2506 839 m
2524 839 n
2582 839 m
2600 839 n
2506 745 m
2533 745 n
2569 745 m
2600 745 n
2663 790 m
2627 781 m
2681 781 n
2681 790 n
2677 799 n
2672 803 n
2663 808 n
2650 808 n
2636 803 n
2627 794 n
2623 781 n
2623 772 n
2627 759 n
2636 750 n
2650 745 n
2659 745 n
2672 750 n
2681 759 n
2677 781 m
2677 794 n
2672 803 n
2650 808 m
2641 803 n
2632 794 n
2627 781 n
2627 772 n
2632 759 n
2641 750 n
2650 745 n
2749 790 m
2708 839 m
2740 745 n
2713 839 m
2740 759 n
2771 839 m
2740 745 n
2699 839 m
2726 839 n
2753 839 m
2780 839 n
2839 790 m
2825 857 m
2825 714 n
2830 857 m
2830 714 n
2798 857 m
2830 857 n
2798 714 m
2830 714 n
236 2318 m
281 2349 n
330 2313 n
236 2313 m
281 2345 n
236 2313 m
236 2380 n
263 2385 n
236 2376 n
325 2318 m
325 2376 n
330 2313 m
330 2380 n
303 2385 n
330 2376 n
285 2452 m
234 2416 m
234 2470 n
231 2518 m
289 2500 m
289 2581 n
285 2653 m
236 2613 m
281 2644 n
330 2608 n
236 2608 m
281 2640 n
236 2608 m
236 2676 n
263 2680 n
236 2671 n
325 2613 m
325 2671 n
330 2608 m
330 2676 n
303 2680 n
330 2671 n
285 2748 m
198 2727 m
201 2718 n
210 2712 n
225 2709 n
234 2709 n
249 2712 n
258 2718 n
261 2727 n
261 2733 n
258 2742 n
249 2748 n
234 2751 n
225 2751 n
210 2748 n
201 2742 n
198 2733 n
198 2727 n
198 2727 m
201 2721 n
204 2718 n
210 2715 n
225 2712 n
234 2712 n
249 2715 n
255 2718 n
258 2721 n
261 2727 n
261 2733 m
258 2739 n
255 2742 n
249 2745 n
234 2748 n
225 2748 n
210 2745 n
204 2742 n
201 2739 n
198 2733 n
231 2796 m
285 2886 m
218 2850 m
361 2850 n
218 2854 m
361 2854 n
218 2850 m
218 2881 n
361 2850 m
361 2881 n
285 2949 m
236 2917 m
330 2917 n
236 2922 m
316 2949 n
236 2917 m
330 2949 n
236 2980 m
330 2949 n
236 2980 m
330 2980 n
236 2985 m
330 2985 n
236 2904 m
236 2922 n
236 2980 m
236 2998 n
330 2904 m
330 2931 n
330 2967 m
330 2998 n
285 3061 m
294 3025 m
294 3079 n
285 3079 n
276 3075 n
272 3070 n
267 3061 n
267 3048 n
272 3034 n
281 3025 n
294 3021 n
303 3021 n
316 3025 n
325 3034 n
330 3048 n
330 3057 n
325 3070 n
316 3079 n
294 3075 m
281 3075 n
272 3070 n
267 3048 m
272 3039 n
281 3030 n
294 3025 n
303 3025 n
316 3030 n
325 3039 n
330 3048 n
285 3147 m
236 3106 m
330 3138 n
236 3111 m
316 3138 n
236 3169 m
330 3138 n
236 3097 m
236 3124 n
236 3151 m
236 3178 n
285 3237 m
218 3223 m
361 3223 n
218 3228 m
361 3228 n
218 3196 m
218 3228 n
361 3196 m
361 3228 n
e
%%Trailer
EndPSPlot
%%%%%%%%%%%%%%%%%% END FIGURE 1 POSTSCRIPT %%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%% BEGIN FIGURE 2 POSTSCRIPT %%%%%%%%%%%%%%%%%%%%%
%!
%%Creator: gandalf.nosc.mil:gammel(Jan T. Gammel,32928, blg1/B489)
%%Title: Unix plot file
%%CreationDate: Tue Sep 29 11:09:43 1992
%%DocumentFonts: Courier
%%EndComments
% prolog for xyplot files
% J. E. Gubernatis, May 1987
% taken from psplot.pro
save 50 dict begin /psplot exch def
% The instructions are in "Forth" so the numbers refer to the instruction
% after (!) -- eg, 0 0 move to means move to the point x=0 y= 0
% the setlinewidth value of 4 that Jim uses is usually optimal; don't
% thicken it too much; when I used 20, it was a "real" line !
/StartPSPlot
   {newpath 0 0 moveto 8 setlinewidth 0 setgray 1 setlinecap
    /imtx matrix currentmatrix def /dmtx matrix defaultmatrix def
    /fnt /Courier findfont def /smtx matrix def fnt 8 scalefont setfont}def
/solid {{}0}def
/dotted	{[2 nail 10 nail ] 0}def
/longdashed {[10 nail] 0}def
/shortdashed {[6 nail] 0}def
/dotdashed {[2 nail 6 nail 10 nail 6 nail] 0}def
/min {2 copy lt{pop}{exch pop}ifelse}def
/max {2 copy lt{exch pop}{pop}ifelse}def
/len {dup mul exch dup mul add sqrt}def
/nail {0 imtx dtransform len 0 idtransform len}def

/m {newpath moveto}def
/n {lineto currentpoint stroke moveto}def
/p {newpath moveto gsave 1 setlinecap solid setdash
    dmtx setmatrix .4 nail setlinewidth
    .05 0 idtransform rlineto stroke grestore}def
/l {moveto lineto currentpoint stroke moveto}def
/t {smtx currentmatrix pop imtx setmatrix show smtx setmatrix}def
/a {gsave newpath /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def /yc exch def /xc exch def
    /r x1 xc sub dup mul y1 yc sub dup mul add sqrt
       x2 xc sub dup mul y2 yc sub dup mul add sqrt add 2 div def
    /ang1 y1 yc sub x1 xc sub atan def
    /ang2 y2 yc sub x2 xc sub atan def
    xc yc r ang1 ang2 arc stroke grestore}def
/c {gsave newpath 0 360 arc stroke grestore}def
/e {gsave showpage grestore newpath 0 0 moveto}def
/f {load exec setdash}def
/s {/ury exch def /urx exch def /lly exch def /llx exch def
    imtx setmatrix newpath clippath pathbbox newpath
    /dury exch def /durx exch def /dlly exch def /dllx exch def
    /md durx dllx sub dury dlly sub min def
    /Mu urx llx sub ury lly sub max def
    dllx dlly translate md Mu div dup scale llx neg lly neg translate}def
/EndPSPlot {clear psplot end restore}def
% end fixed prolog

StartPSPlot
%%EndProlog
%%Page: 1 1
0 0 4096 4096 s
/solid f
-61 -311 p
4813 4563 p
/solid f
0 0 4096 4096 s
/solid f
/solid f
1156 2179 m
1806 2179 n
1806 2023 n
1156 2023 n
1156 2179 n
/solid f
3359 3003 p
3437 3098 p
3386 3036 p
3358 3000 p
3435 3093 p
3417 3073 p
3374 3023 p
3390 3037 p
3359 2997 p
3413 3075 p
3367 3008 p
3412 3070 p
3412 3073 p
3417 3069 p
3372 3022 p
3434 3092 p
3354 2996 p
3390 3042 p
3391 3044 p
3440 3097 p
3350 2994 p
3362 3009 p
3363 3011 p
3415 3067 p
3376 3020 p
3349 2992 p
3440 3098 p
3351 2990 p
3389 3032 p
3430 3092 p
3352 2985 p
3431 3086 p
3414 3068 p
3418 3081 p
3409 3064 p
3391 3040 p
3415 3072 p
1660 3091 p
1669 3089 p
1666 3087 p
1671 3032 p
1664 3036 p
1672 3003 p
1662 3049 p
1668 3056 p
1667 3020 p
1664 3027 p
1666 2991 p
1666 3060 p
1661 3026 p
1665 3033 p
1669 3012 p
1669 3076 p
1662 3037 p
1669 3036 p
1671 3032 p
1664 3053 p
1666 3019 p
1666 3010 p
1662 3039 p
1673 2990 p
1666 3057 p
1664 2991 p
1662 3028 p
1665 3035 p
1663 3036 p
1669 2991 p
1663 3071 p
1669 3093 p
1670 3049 p
1670 2987 p
1664 2988 p
1671 3028 p
1667 2995 p
1212 3090 p
1208 3081 p
1211 3088 p
1208 3082 p
1205 3076 p
1204 3078 p
1209 3088 p
1212 3087 p
2828 3025 p
2866 3074 p
2813 3006 p
2875 3082 p
2828 3022 p
2858 3064 p
2855 3069 p
2856 3067 p
2850 3061 p
2845 3046 p
2874 3088 p
2799 2990 p
2795 2990 p
2803 3000 p
2847 3052 p
2885 3097 p
2846 3057 p
2826 3030 p
2842 3040 p
2844 3045 p
2845 3055 p
2875 3087 p
2818 3016 p
2872 3084 p
2837 3033 p
2870 3082 p
2875 3095 p
2865 3079 p
2839 3040 p
2818 3009 p
2848 3054 p
2811 3011 p
2823 3026 p
2794 2986 p
1113 3015 p
1109 3020 p
1113 3078 p
1114 2993 p
1112 3072 p
1115 3050 p
1110 3010 p
1113 2982 p
1113 3068 p
1111 3038 p
1117 3003 p
1117 3020 p
1116 3063 p
1115 3059 p
1109 2992 p
1114 3011 p
1106 3088 p
1118 3020 p
1119 2999 p
1117 2995 p
1112 3069 p
1116 3062 p
1118 2998 p
1116 3050 p
1113 3067 p
1114 2993 p
1118 3028 p
1108 3070 p
1109 3041 p
1113 3022 p
1110 3060 p
1108 3066 p
1110 3003 p
1111 3025 p
1111 3054 p
1108 3078 p
1108 3029 p
1109 3018 p
796 2177 p
790 2166 p
790 2176 p
784 2185 p
778 2197 p
801 2126 p
786 2152 p
792 2154 p
791 2175 p
801 2133 p
784 2162 p
787 2168 p
791 2133 p
778 2188 p
783 2163 p
795 2178 p
783 2193 p
788 2180 p
789 2175 p
785 2185 p
794 2164 p
798 2172 p
793 2166 p
795 2180 p
785 2178 p
793 2187 p
791 2182 p
791 2146 p
797 2171 p
802 2151 p
790 2162 p
792 2158 p
778 2187 p
794 2143 p
805 2129 p
778 2194 p
802 2128 p
799 2128 p
801 2153 p
803 2156 p
951 2969 p
956 2971 p
938 2967 p
938 2986 p
946 2961 p
948 2959 p
935 2961 p
967 2964 p
940 2970 p
945 2951 p
937 2958 p
942 2964 p
938 2962 p
957 2958 p
932 2970 p
944 2984 p
951 2974 p
961 2959 p
945 2950 p
955 2969 p
952 2957 p
932 2959 p
928 2965 p
941 2958 p
963 2964 p
933 2977 p
953 2967 p
932 2979 p
929 2971 p
944 2979 p
953 2962 p
954 2959 p
923 2975 p
943 2965 p
928 2970 p
944 2958 p
966 2964 p
942 2978 p
942 2962 p
939 2976 p
893 2789 p
901 2790 p
902 2789 p
896 2788 p
911 2791 p
914 2798 p
908 2790 p
909 2797 p
897 2786 p
906 2797 p
904 2794 p
909 2782 p
913 2797 p
921 2795 p
906 2786 p
909 2787 p
888 2782 p
913 2785 p
928 2791 p
887 2784 p
925 2788 p
921 2785 p
920 2795 p
921 2797 p
930 2791 p
909 2785 p
905 2788 p
915 2795 p
890 2785 p
889 2785 p
917 2778 p
918 2784 p
918 2795 p
909 2780 p
907 2785 p
896 2786 p
891 2787 p
905 2781 p
894 2780 p
896 2793 p
843 2390 p
838 2413 p
842 2416 p
826 2409 p
852 2398 p
823 2418 p
854 2388 p
843 2403 p
844 2405 p
819 2419 p
859 2389 p
855 2394 p
855 2394 p
827 2409 p
821 2422 p
842 2394 p
859 2388 p
819 2419 p
850 2384 p
831 2396 p
831 2420 p
842 2380 p
821 2415 p
832 2411 p
841 2419 p
837 2411 p
839 2402 p
834 2413 p
834 2425 p
852 2387 p
846 2385 p
852 2385 p
843 2418 p
834 2407 p
836 2393 p
840 2414 p
831 2410 p
841 2401 p
846 2381 p
819 2420 p
791 2025 p
775 2042 p
770 2024 p
770 2036 p
789 2023 p
768 2045 p
787 2031 p
772 2023 p
775 2039 p
762 2034 p
780 2025 p
762 2044 p
755 2044 p
756 2030 p
767 2029 p
771 2029 p
778 2041 p
788 2027 p
789 2027 p
783 2036 p
776 2020 p
773 2013 p
766 2030 p
755 2035 p
772 2013 p
756 2034 p
762 2046 p
766 2034 p
758 2041 p
767 2047 p
767 2047 p
754 2046 p
759 2047 p
759 2037 p
775 2030 p
761 2029 p
757 2030 p
761 2025 p
768 2018 p
751 1856 p
755 1861 p
753 1868 p
756 1868 p
759 1861 p
756 1858 p
757 1860 p
755 1872 p
3545 2185 p
3558 2202 p
3557 2202 p
3552 2203 p
3542 2191 p
3554 2199 p
3526 2188 p
3550 2182 p
3550 2197 p
3572 2197 p
3542 2195 p
3570 2195 p
3554 2192 p
3572 2195 p
3553 2189 p
3553 2201 p
3554 2187 p
3545 2185 p
3552 2201 p
3562 2192 p
3553 2183 p
3558 2191 p
3556 2197 p
3546 2185 p
3558 2191 p
3545 2185 p
3551 2197 p
3564 2191 p
3549 2195 p
3559 2197 p
3551 2187 p
3562 2188 p
3553 2197 p
3551 2191 p
3572 2196 p
3570 2198 p
3562 2201 p
3560 2199 p
3549 2183 p
3561 2192 p
3960 2639 p
3995 2646 p
3948 2640 p
3890 2616 p
3997 2651 p
3938 2635 p
3956 2640 p
3890 2611 p
3915 2628 p
3965 2636 p
3938 2625 p
3917 2622 p
3954 2634 p
3962 2634 p
3903 2612 p
3921 2622 p
3947 2632 p
3972 2640 p
3928 2621 p
3918 2617 p
3902 2615 p
3964 2642 p
3895 2619 p
3988 2654 p
3935 2630 p
3974 2645 p
3994 2657 p
3968 2643 p
3966 2647 p
3892 2614 p
3936 2629 p
3949 2634 p
3923 2627 p
3979 2647 p
3915 2622 p
3984 2641 p
3989 2648 p
3920 2627 p
3902 2622 p
3994 2657 p
760 2089 p
775 2106 p
780 2077 p
784 2084 p
796 2086 p
783 2092 p
796 2092 p
774 2101 p
771 2094 p
774 2097 p
787 2093 p
785 2081 p
779 2091 p
780 2091 p
793 2080 p
787 2090 p
770 2081 p
789 2086 p
771 2103 p
782 2094 p
774 2090 p
779 2104 p
766 2091 p
782 2091 p
775 2085 p
773 2081 p
767 2089 p
764 2088 p
785 2079 p
766 2097 p
787 2095 p
774 2077 p
764 2093 p
770 2083 p
773 2098 p
768 2088 p
761 2095 p
761 2089 p
781 2094 p
785 2081 p
906 2792 p
905 2786 p
895 2770 p
910 2730 p
903 2759 p
892 2772 p
903 2740 p
919 2730 p
913 2730 p
910 2738 p
901 2745 p
906 2725 p
895 2781 p
909 2751 p
917 2743 p
890 2786 p
900 2796 p
910 2748 p
905 2759 p
901 2791 p
914 2759 p
902 2794 p
903 2768 p
918 2741 p
916 2734 p
914 2766 p
893 2770 p
906 2745 p
899 2785 p
917 2741 p
916 2737 p
906 2734 p
895 2773 p
909 2729 p
911 2738 p
913 2753 p
893 2776 p
898 2779 p
890 2782 p
907 2784 p
853 2448 p
852 2475 p
847 2454 p
853 2448 p
846 2458 p
849 2492 p
857 2430 p
848 2489 p
854 2470 p
849 2449 p
855 2425 p
850 2485 p
849 2466 p
861 2432 p
860 2445 p
855 2476 p
855 2474 p
849 2438 p
855 2444 p
838 2510 p
862 2442 p
864 2427 p
862 2427 p
849 2487 p
836 2519 p
856 2475 p
862 2428 p
841 2518 p
856 2468 p
851 2483 p
856 2432 p
862 2448 p
842 2494 p
844 2473 p
853 2453 p
846 2484 p
841 2492 p
850 2444 p
850 2458 p
848 2478 p
988 2701 p
1003 2769 p
991 2721 p
988 2678 p
981 2650 p
993 2746 p
978 2628 p
1005 2801 p
1000 2786 p
993 2719 p
979 2661 p
976 2626 p
979 2631 p
1000 2759 p
977 2626 p
1006 2799 p
984 2660 p
994 2702 p
1004 2755 p
979 2641 p
1011 2816 p
1001 2792 p
989 2726 p
984 2687 p
984 2652 p
994 2727 p
992 2695 p
988 2719 p
996 2746 p
1000 2782 p
1001 2792 p
974 2628 p
1004 2773 p
983 2658 p
999 2781 p
987 2697 p
1002 2752 p
987 2690 p
1004 2769 p
983 2652 p
855 1190 p
843 1178 p
857 1191 p
847 1183 p
854 1189 p
859 1193 p
843 1179 p
861 1195 p
852 1187 p
846 1182 p
844 1180 p
848 1183 p
852 1187 p
853 1188 p
845 1181 p
852 1187 p
853 1188 p
853 1188 p
839 1175 p
857 1192 p
846 1182 p
852 1187 p
846 1182 p
858 1192 p
847 1183 p
858 1193 p
847 1183 p
848 1184 p
850 1186 p
855 1190 p
853 1188 p
852 1187 p
851 1186 p
856 1190 p
859 1193 p
856 1190 p
852 1187 p
857 1192 p
850 1186 p
846 1182 p
842 1178 p
853 1188 p
854 1188 p
843 1179 p
843 1179 p
856 1191 p
843 1179 p
860 1194 p
844 1180 p
859 1194 p
860 1194 p
863 1197 p
852 1187 p
858 1192 p
855 1190 p
838 1175 p
857 1192 p
848 1184 p
857 1192 p
845 1181 p
849 1184 p
846 1181 p
845 1181 p
860 1194 p
843 1179 p
844 1180 p
860 1194 p
846 1182 p
838 1174 p
846 1182 p
854 1188 p
843 1179 p
846 1182 p
844 1180 p
856 1191 p
843 1179 p
855 1189 p
853 1188 p
843 1179 p
841 1177 p
847 1183 p
852 1187 p
859 1193 p
851 1186 p
846 1182 p
852 1187 p
850 1185 p
861 1195 p
848 1183 p
847 1182 p
851 1186 p
853 1188 p
852 1187 p
858 1193 p
854 1189 p
844 1180 p
854 1188 p
841 1178 p
857 1191 p
851 1186 p
850 1185 p
859 1193 p
842 1178 p
856 1190 p
856 1191 p
851 1186 p
848 1183 p
850 1185 p
859 1193 p
859 1194 p
858 1192 p
846 1182 p
851 1187 p
842 1178 p
846 1182 p
858 1193 p
842 1178 p
851 1186 p
857 1191 p
847 1183 p
857 1191 p
846 1182 p
858 1192 p
854 1189 p
861 1195 p
851 1186 p
850 1185 p
845 1180 p
841 1177 p
855 1190 p
856 1190 p
854 1189 p
860 1195 p
843 1179 p
858 1193 p
862 1196 p
853 1188 p
848 1183 p
856 1191 p
857 1191 p
850 1185 p
849 1184 p
856 1190 p
852 1187 p
857 1191 p
844 1179 p
851 1186 p
858 1192 p
850 1185 p
856 1191 p
847 1183 p
855 1190 p
855 1190 p
844 1180 p
857 1192 p
851 1186 p
854 1189 p
843 1179 p
850 1185 p
849 1185 p
853 1188 p
855 1190 p
842 1178 p
848 1183 p
850 1185 p
856 1190 p
856 1191 p
847 1182 p
844 1180 p
855 1190 p
847 1182 p
853 1187 p
845 1181 p
846 1181 p
849 1184 p
854 1188 p
853 1188 p
853 1188 p
852 1187 p
846 1181 p
852 1187 p
853 1187 p
847 1183 p
849 1184 p
847 1182 p
843 1179 p
844 1180 p
860 1194 p
853 1188 p
860 1194 p
848 1184 p
861 1195 p
842 1178 p
859 1194 p
862 1196 p
839 1176 p
849 1184 p
851 1186 p
847 1182 p
840 1176 p
863 1197 p
846 1182 p
845 1181 p
847 1182 p
847 1182 p
853 1187 p
840 1176 p
845 1181 p
848 1184 p
847 1183 p
844 1179 p
853 1188 p
861 1195 p
854 1189 p
844 1180 p
839 1176 p
851 1186 p
843 1179 p
846 1181 p
850 1185 p
845 1181 p
847 1183 p
858 1192 p
850 1185 p
859 1193 p
854 1189 p
858 1192 p
847 1182 p
845 1180 p
857 1191 p
849 1184 p
853 1188 p
844 1180 p
847 1183 p
857 1192 p
847 1183 p
857 1191 p
848 1184 p
849 1185 p
845 1180 p
751 1311 p
751 1301 p
750 1314 p
752 1316 p
1309 1944 p
1306 1979 p
1313 1930 p
1298 1965 p
1318 1924 p
1311 1925 p
1321 1933 p
1308 1924 p
1304 1981 p
1309 1916 p
1308 1952 p
1303 1981 p
1304 1974 p
1312 1918 p
1307 1985 p
1307 1960 p
1317 1929 p
1314 1935 p
1306 1961 p
1299 1978 p
1319 1926 p
1294 1982 p
1304 1977 p
1325 1919 p
1311 1957 p
1320 1926 p
1298 1989 p
1312 1948 p
1319 1925 p
1296 1987 p
1304 1973 p
1318 1938 p
1307 1951 p
1293 1993 p
1312 1925 p
1314 1970 p
1296 1993 p
1312 1932 p
1309 1969 p
1313 1970 p
1532 3069 p
1515 3076 p
1497 3080 p
1522 3082 p
1512 3091 p
1527 3076 p
1506 3066 p
1509 3070 p
1523 3082 p
1503 3080 p
1522 3068 p
1504 3080 p
1506 3065 p
1507 3081 p
1515 3090 p
1514 3084 p
1512 3070 p
1512 3060 p
1515 3077 p
1531 3072 p
1528 3075 p
1531 3064 p
1497 3082 p
1539 3070 p
1496 3078 p
1520 3077 p
1533 3065 p
1515 3060 p
1529 3070 p
1509 3067 p
1502 3081 p
1501 3078 p
1500 3074 p
1511 3077 p
1526 3065 p
1517 3069 p
1526 3070 p
1510 3082 p
1525 3069 p
1522 3064 p
1521 3028 p
1515 3026 p
1503 3027 p
1493 3025 p
1523 3029 p
1486 3020 p
1499 3030 p
1531 3032 p
1510 3030 p
1524 3030 p
1491 3028 p
1512 3028 p
1524 3029 p
1488 3025 p
1499 3028 p
1521 3032 p
1505 3024 p
1484 3024 p
1515 3021 p
1512 3038 p
1487 3026 p
1514 3023 p
1506 3032 p
1510 3036 p
1494 3023 p
1524 3034 p
1489 3025 p
1527 3030 p
1512 3030 p
1514 3032 p
1484 3023 p
1532 3033 p
1527 3034 p
1527 3033 p
1495 3023 p
1486 3026 p
1512 3025 p
1532 3033 p
1484 3023 p
1523 3025 p
1321 2015 p
1332 2031 p
1327 2032 p
1322 2036 p
1316 2037 p
1314 2052 p
1326 2021 p
1333 2010 p
1325 2046 p
1318 2023 p
1340 2022 p
1328 2020 p
1338 2022 p
1326 2036 p
1329 2014 p
1320 2039 p
1321 2034 p
1328 2039 p
1317 2055 p
1325 2028 p
1316 2044 p
1328 2026 p
1341 2018 p
1329 2036 p
1328 2010 p
1333 2030 p
1332 2032 p
1336 2010 p
1323 2015 p
1319 2042 p
1318 2017 p
1311 2052 p
1318 2018 p
1324 2046 p
1323 2049 p
1319 2055 p
1314 2036 p
1322 2044 p
1300 2046 p
1323 2005 p
1222 1522 p
1238 1502 p
1218 1528 p
1225 1518 p
1245 1514 p
1220 1531 p
1233 1503 p
1215 1526 p
1235 1525 p
1221 1519 p
1248 1511 p
1236 1516 p
1218 1531 p
1227 1531 p
1218 1529 p
1235 1510 p
1239 1517 p
1230 1504 p
1228 1510 p
1233 1529 p
1227 1503 p
1225 1518 p
1209 1529 p
1250 1510 p
1249 1511 p
1221 1525 p
1214 1533 p
1233 1502 p
1237 1525 p
1223 1519 p
1234 1512 p
1222 1532 p
1227 1529 p
1225 1522 p
1235 1507 p
1231 1526 p
1227 1534 p
1225 1530 p
1217 1516 p
1236 1503 p
1204 1332 p
1178 1354 p
1178 1354 p
1193 1323 p
1206 1325 p
1184 1334 p
1189 1350 p
1178 1341 p
1173 1351 p
1208 1314 p
1208 1327 p
1197 1317 p
1195 1311 p
1198 1334 p
1191 1329 p
1182 1334 p
1197 1341 p
1192 1358 p
1197 1338 p
1188 1338 p
1202 1330 p
1204 1314 p
1198 1322 p
1194 1349 p
1188 1347 p
1189 1329 p
1192 1325 p
1210 1314 p
1192 1337 p
1195 1353 p
1208 1328 p
1185 1336 p
1198 1315 p
1201 1315 p
1203 1320 p
1194 1317 p
1187 1342 p
1190 1323 p
1193 1331 p
1182 1351 p
3924 2489 p
3929 2493 p
3915 2494 p
3924 2488 p
3911 2487 p
3899 2479 p
3913 2492 p
3905 2483 p
3890 2482 p
3906 2481 p
3915 2485 p
3900 2484 p
3901 2493 p
3915 2494 p
3921 2492 p
3910 2494 p
3929 2491 p
3899 2492 p
3890 2488 p
3910 2495 p
3902 2494 p
3882 2482 p
3921 2494 p
3887 2487 p
3887 2487 p
3903 2483 p
3922 2492 p
3893 2482 p
3903 2493 p
3885 2481 p
3879 2482 p
3923 2489 p
3925 2494 p
3908 2483 p
3905 2478 p
3912 2491 p
3902 2484 p
3890 2480 p
3913 2494 p
3908 2498 p
3997 2728 p
3994 2729 p
3992 2720 p
1391 2284 p
1360 2293 p
1380 2286 p
1358 2294 p
1356 2287 p
1371 2295 p
1381 2281 p
1381 2278 p
1350 2290 p
1370 2282 p
1355 2286 p
1371 2276 p
1393 2284 p
1369 2294 p
1370 2280 p
1366 2292 p
1365 2280 p
1380 2285 p
1380 2278 p
1358 2279 p
1386 2278 p
1355 2290 p
1353 2284 p
1371 2285 p
1372 2272 p
1382 2274 p
1385 2278 p
1366 2290 p
1384 2276 p
1357 2291 p
1382 2282 p
1381 2292 p
1374 2297 p
1381 2276 p
1360 2298 p
1351 2284 p
1361 2277 p
1369 2275 p
1385 2283 p
1370 2287 p
1333 2136 p
1343 2099 p
1327 2131 p
1346 2126 p
1332 2121 p
1358 2105 p
1346 2114 p
1331 2137 p
1338 2134 p
1330 2135 p
1345 2106 p
1349 2115 p
1340 2100 p
1339 2108 p
1344 2131 p
1338 2100 p
1337 2118 p
1321 2136 p
1359 2103 p
1359 2105 p
1333 2129 p
1326 2140 p
1343 2098 p
1348 2125 p
1334 2120 p
1344 2109 p
1334 2137 p
1339 2132 p
1336 2124 p
1346 2103 p
1343 2128 p
1339 2138 p
1337 2133 p
1328 2118 p
1346 2097 p
1337 2114 p
1325 2118 p
1338 2101 p
1357 2101 p
1349 2099 p
1428 2528 p
1414 2532 p
1432 2510 p
1408 2540 p
1419 2543 p
1421 2522 p
1399 2573 p
1414 2527 p
1421 2504 p
1416 2546 p
1409 2527 p
1416 2530 p
1426 2516 p
1419 2555 p
1402 2573 p
1409 2533 p
1423 2530 p
1428 2528 p
1413 2542 p
1415 2574 p
1418 2522 p
1420 2516 p
1410 2534 p
1435 2502 p
1415 2544 p
1416 2505 p
1411 2527 p
1416 2531 p
1412 2532 p
1426 2504 p
1409 2553 p
1420 2565 p
1424 2538 p
1430 2501 p
1416 2503 p
1427 2526 p
1423 2507 p
1407 2534 p
1405 2550 p
1414 2523 p
948 2000 p
950 1985 p
958 1998 p
938 2036 p
956 2018 p
954 2015 p
954 2003 p
954 1989 p
949 2027 p
956 1977 p
953 1997 p
951 2043 p
938 2042 p
966 1979 p
958 1975 p
965 1981 p
955 2010 p
956 1976 p
943 2051 p
945 2034 p
951 2042 p
961 1990 p
957 1989 p
955 1994 p
958 1990 p
958 2011 p
958 2007 p
946 2013 p
963 1986 p
964 1984 p
954 2000 p
943 2021 p
954 2004 p
943 2009 p
954 1995 p
942 2013 p
952 2036 p
960 2000 p
965 1975 p
951 1989 p
1151 3077 p
1147 3085 p
1138 3089 p
1134 3100 p
1149 3075 p
1149 3086 p
1154 3075 p
1158 3090 p
1154 3079 p
1147 3087 p
1142 3085 p
1157 3093 p
1139 3097 p
1141 3095 p
1143 3091 p
1145 3100 p
1163 3080 p
1129 3094 p
1139 3097 p
1152 3086 p
1156 3094 p
1156 3078 p
1141 3087 p
1151 3095 p
1162 3092 p
1145 3082 p
1166 3085 p
1151 3098 p
1150 3087 p
1156 3092 p
1165 3090 p
1148 3052 p
1154 3042 p
1129 3052 p
1133 3049 p
1139 3057 p
1158 3052 p
1153 3047 p
1149 3046 p
1154 3048 p
1152 3056 p
1152 3054 p
1136 3043 p
1161 3053 p
1162 3052 p
1148 3048 p
1132 3042 p
1148 3049 p
1133 3039 p
1149 3046 p
1132 3039 p
1141 3057 p
1156 3054 p
1165 3051 p
1146 3041 p
1150 3052 p
1141 3036 p
1138 3036 p
1138 3051 p
1147 3055 p
1134 3048 p
1136 3054 p
1126 3050 p
1160 3049 p
1140 3043 p
1150 3053 p
1130 3044 p
1143 3037 p
1147 3053 p
1139 3049 p
1142 3037 p
1022 2339 p
1014 2345 p
1002 2357 p
999 2343 p
1021 2335 p
1002 2349 p
1007 2331 p
999 2351 p
1019 2327 p
1004 2345 p
1024 2326 p
1027 2329 p
1025 2333 p
1026 2328 p
1010 2360 p
1025 2321 p
1010 2338 p
1010 2360 p
1010 2354 p
1013 2315 p
1011 2362 p
1005 2342 p
1015 2324 p
1012 2328 p
1016 2349 p
997 2350 p
1024 2327 p
993 2351 p
995 2348 p
1027 2323 p
1020 2348 p
1016 2323 p
993 2355 p
1017 2340 p
1017 2322 p
992 2354 p
1012 2355 p
1026 2337 p
1017 2342 p
997 2361 p
942 1980 p
934 1967 p
940 1981 p
940 1952 p
933 1981 p
930 1977 p
925 1967 p
943 1953 p
935 1966 p
934 1975 p
926 1964 p
934 1968 p
940 1974 p
953 1964 p
931 1965 p
940 1951 p
942 1973 p
947 1974 p
938 1963 p
945 1974 p
948 1953 p
931 1972 p
927 1966 p
964 1956 p
932 1975 p
939 1953 p
922 1971 p
944 1957 p
939 1956 p
945 1963 p
936 1963 p
948 1974 p
938 1982 p
939 1975 p
939 1952 p
945 1973 p
940 1963 p
928 1961 p
926 1966 p
932 1963 p
879 1556 p
867 1569 p
855 1585 p
869 1569 p
870 1559 p
876 1575 p
862 1564 p
858 1572 p
853 1584 p
871 1571 p
862 1569 p
861 1585 p
855 1576 p
874 1553 p
882 1563 p
865 1563 p
865 1566 p
869 1574 p
867 1577 p
847 1580 p
868 1559 p
881 1553 p
867 1579 p
877 1569 p
869 1553 p
876 1561 p
877 1559 p
869 1572 p
876 1556 p
872 1578 p
862 1569 p
869 1573 p
863 1589 p
875 1569 p
862 1580 p
868 1562 p
876 1553 p
861 1567 p
883 1557 p
864 1561 p
908 1731 p
908 1728 p
901 1746 p
907 1724 p
904 1753 p
894 1743 p
901 1747 p
896 1767 p
907 1740 p
895 1757 p
900 1733 p
907 1721 p
893 1740 p
914 1724 p
895 1732 p
905 1740 p
917 1721 p
905 1728 p
897 1753 p
913 1736 p
889 1765 p
907 1735 p
884 1749 p
889 1754 p
881 1760 p
902 1753 p
891 1752 p
892 1766 p
904 1717 p
903 1758 p
908 1724 p
893 1760 p
916 1723 p
904 1738 p
919 1725 p
897 1728 p
895 1758 p
913 1728 p
903 1733 p
892 1758 p
778 2862 p
769 2807 p
770 2829 p
781 2913 p
786 2897 p
789 2966 p
776 2853 p
770 2825 p
778 2906 p
761 2769 p
785 2938 p
776 2876 p
763 2807 p
785 2945 p
762 2791 p
788 2936 p
777 2880 p
781 2887 p
761 2779 p
771 2834 p
789 2949 p
783 2928 p
788 2941 p
766 2813 p
773 2828 p
765 2802 p
769 2835 p
779 2903 p
765 2806 p
774 2877 p
792 2964 p
763 2767 p
758 2785 p
783 2918 p
793 2966 p
762 2788 p
778 2870 p
781 2881 p
768 2824 p
792 2935 p
3776 2457 p
3769 2453 p
3755 2450 p
3773 2456 p
3764 2448 p
3761 2456 p
3760 2461 p
3778 2456 p
3758 2459 p
3751 2458 p
3766 2461 p
3768 2468 p
3768 2468 p
3753 2459 p
3756 2464 p
3738 2452 p
3737 2453 p
3747 2453 p
3775 2462 p
3763 2459 p
3772 2465 p
3750 2449 p
3767 2454 p
3746 2454 p
3762 2448 p
3757 2451 p
3758 2463 p
3769 2459 p
3756 2449 p
3766 2452 p
3785 2463 p
3751 2459 p
3766 2464 p
3774 2461 p
3771 2468 p
3736 2452 p
3761 2450 p
3739 2451 p
3762 2454 p
3737 2453 p
1149 2124 p
1154 2130 p
1145 2115 p
1153 2132 p
1148 2083 p
1147 2141 p
1144 2136 p
1138 2124 p
1151 2081 p
1147 2112 p
1147 2129 p
1139 2118 p
1146 2116 p
1151 2120 p
1161 2090 p
1143 2115 p
1148 2082 p
1153 2117 p
1157 2114 p
1149 2104 p
1156 2115 p
1155 2076 p
1144 2126 p
1140 2120 p
1169 2065 p
1145 2130 p
1148 2085 p
1137 2134 p
1153 2087 p
1149 2090 p
1154 2097 p
1147 2107 p
1158 2114 p
1151 2138 p
1151 2123 p
1148 2083 p
1156 2114 p
1151 2101 p
1140 2111 p
1139 2121 p
1319 2944 p
1318 2943 p
1304 2967 p
1323 2940 p
1324 2952 p
1317 2946 p
1299 2958 p
1304 2952 p
1313 2952 p
1298 2961 p
1315 2946 p
1296 2943 p
1315 2939 p
1305 2962 p
1312 2960 p
1329 2945 p
1311 2952 p
1306 2951 p
1303 2964 p
1316 2955 p
1310 2946 p
1299 2958 p
1299 2964 p
1325 2942 p
1301 2958 p
1310 2944 p
1323 2940 p
1312 2935 p
1296 2943 p
1313 2931 p
1310 2943 p
1321 2949 p
1298 2942 p
1320 2951 p
1305 2956 p
1313 2940 p
1308 2933 p
1311 2952 p
1294 2957 p
1309 2953 p
1274 2759 p
1275 2775 p
1280 2778 p
1272 2766 p
1278 2777 p
1283 2764 p
1263 2769 p
1259 2763 p
1300 2774 p
1264 2771 p
1273 2759 p
1253 2763 p
1278 2765 p
1273 2762 p
1278 2769 p
1269 2765 p
1281 2779 p
1270 2779 p
1271 2774 p
1273 2759 p
1278 2776 p
1274 2767 p
1260 2759 p
1258 2762 p
1265 2763 p
1282 2777 p
1263 2772 p
1275 2774 p
1290 2766 p
1266 2764 p
1288 2774 p
1276 2771 p
1290 2766 p
1260 2765 p
1282 2765 p
1275 2761 p
1268 2764 p
1281 2779 p
1290 2771 p
1261 2767 p
1165 2077 p
1133 2108 p
1158 2070 p
1155 2084 p
1136 2104 p
1133 2099 p
1143 2084 p
1138 2112 p
1155 2072 p
1159 2095 p
1145 2107 p
1155 2098 p
1139 2098 p
1162 2075 p
1148 2084 p
1141 2104 p
1161 2089 p
1165 2082 p
1149 2105 p
1146 2100 p
1136 2101 p
1152 2105 p
1149 2112 p
1163 2082 p
1135 2095 p
1132 2110 p
1154 2103 p
1142 2100 p
1145 2099 p
1151 2084 p
1135 2094 p
1142 2104 p
1157 2099 p
1156 2092 p
1140 2099 p
1142 2083 p
1140 2111 p
1156 2096 p
1162 2084 p
1155 2086 p
1053 1576 p
1053 1584 p
1060 1574 p
1042 1594 p
1059 1570 p
1038 1589 p
1052 1593 p
1044 1583 p
1070 1579 p
1042 1584 p
1041 1591 p
1046 1601 p
1061 1593 p
1062 1596 p
1072 1581 p
1048 1590 p
1058 1590 p
1070 1579 p
1051 1601 p
1046 1592 p
1054 1576 p
1059 1589 p
1060 1578 p
1056 1569 p
1056 1594 p
1059 1581 p
1044 1592 p
1070 1579 p
1063 1578 p
1047 1588 p
1058 1584 p
1054 1600 p
1043 1596 p
1063 1570 p
1042 1592 p
1055 1599 p
1069 1580 p
1070 1578 p
1053 1606 p
1067 1587 p
967 1171 p
978 1169 p
978 1181 p
985 1167 p
1000 1157 p
985 1170 p
977 1171 p
978 1174 p
994 1160 p
973 1171 p
972 1180 p
975 1177 p
982 1166 p
979 1176 p
975 1179 p
977 1181 p
982 1172 p
975 1172 p
996 1163 p
969 1174 p
992 1155 p
979 1161 p
979 1155 p
975 1164 p
968 1171 p
963 1183 p
966 1185 p
975 1186 p
978 1153 p
978 1164 p
982 1151 p
986 1165 p
982 1155 p
976 1165 p
971 1166 p
985 1168 p
968 1179 p
975 1185 p
970 1176 p
1023 1472 p
1020 1488 p
1022 1491 p
1031 1490 p
1033 1448 p
1033 1462 p
1036 1446 p
1041 1461 p
1037 1450 p
1031 1464 p
1026 1466 p
1040 1466 p
1024 1483 p
1031 1489 p
1026 1479 p
1028 1471 p
1029 1491 p
1030 1482 p
1024 1492 p
1045 1447 p
1037 1483 p
1032 1486 p
1015 1484 p
1024 1482 p
1027 1484 p
1035 1460 p
1039 1468 p
1039 1448 p
1025 1469 p
1035 1473 p
1045 1462 p
1032 1497 p
1029 1460 p
1048 1451 p
1036 1476 p
1034 1463 p
1039 1466 p
1047 1458 p
1031 1480 p
1030 1496 p
2799 3056 p
2804 3069 p
2804 3070 p
2798 3059 p
2801 3065 p
2803 3064 p
2823 3087 p
2801 3071 p
2819 3082 p
2817 3081 p
2818 3081 p
1347 3084 p
1345 3096 p
1351 3084 p
1349 3062 p
1353 3080 p
1349 3092 p
1351 3071 p
1346 3097 p
1347 3095 p
1350 3087 p
1356 3080 p
1349 3057 p
1355 3079 p
1354 3083 p
1353 3082 p
1347 3067 p
1349 3083 p
1347 3062 p
1353 3063 p
1348 3061 p
1348 3087 p
1356 3074 p
1351 3097 p
1146 2143 p
1162 2115 p
1159 2144 p
1166 2123 p
1148 2140 p
1175 2126 p
1161 2130 p
1178 2129 p
1154 2119 p
1150 2139 p
1172 2128 p
1160 2126 p
1147 2137 p
1167 2126 p
1174 2123 p
1172 2133 p
1160 2136 p
1163 2126 p
1160 2122 p
1165 2130 p
1143 2129 p
1168 2120 p
1145 2129 p
1151 2126 p
1162 2124 p
1168 2118 p
1152 2134 p
1165 2134 p
1159 2115 p
1161 2123 p
1162 2139 p
1149 2127 p
1171 2125 p
1172 2130 p
1146 2138 p
1154 2116 p
1158 2113 p
1171 2123 p
1159 2140 p
1149 2145 p
1179 2171 p
1181 2167 p
1165 2199 p
1180 2160 p
1164 2176 p
1165 2198 p
1165 2193 p
1168 2154 p
1165 2201 p
1160 2180 p
1170 2163 p
1167 2166 p
1171 2187 p
1151 2188 p
1178 2166 p
1148 2189 p
1149 2186 p
1181 2162 p
1174 2186 p
1171 2161 p
1147 2194 p
1172 2178 p
1171 2161 p
1146 2192 p
1167 2194 p
1180 2176 p
1172 2180 p
1151 2200 p
1181 2167 p
1162 2188 p
1153 2201 p
1180 2171 p
1163 2188 p
1156 2184 p
1155 2186 p
1177 2173 p
1156 2197 p
1185 2167 p
1177 2183 p
1161 2174 p
1244 2681 p
1258 2629 p
1267 2643 p
1251 2653 p
1252 2658 p
1256 2669 p
1255 2675 p
1237 2693 p
1253 2644 p
1264 2626 p
1255 2680 p
1263 2655 p
1253 2633 p
1261 2643 p
1262 2638 p
1256 2666 p
1260 2633 p
1259 2675 p
1249 2664 p
1256 2668 p
1253 2699 p
1261 2656 p
1251 2684 p
1254 2648 p
1259 2629 p
1248 2661 p
1267 2631 p
1250 2649 p
1259 2656 p
1269 2625 p
1259 2639 p
1252 2679 p
1267 2648 p
1246 2698 p
1261 2649 p
1240 2677 p
1246 2682 p
1238 2693 p
1257 2676 p
1247 2678 p
970 1155 p
972 1160 p
974 1151 p
966 1152 p
969 1156 p
958 1157 p
960 1151 p
958 1152 p
951 1154 p
998 1265 p
1008 1247 p
992 1293 p
1007 1238 p
991 1320 p
996 1309 p
993 1284 p
1008 1249 p
1008 1236 p
1003 1242 p
992 1302 p
1012 1235 p
993 1318 p
998 1257 p
1005 1274 p
995 1302 p
1008 1243 p
991 1328 p
987 1316 p
1002 1280 p
999 1265 p
1011 1248 p
992 1288 p
1002 1272 p
993 1281 p
997 1293 p
996 1308 p
994 1313 p
1003 1238 p
999 1306 p
1004 1253 p
998 1306 p
1002 1269 p
996 1300 p
998 1268 p
999 1305 p
996 1254 p
1006 1242 p
1003 1302 p
995 1322 p
3709 2225 p
3710 2226 p
3679 2218 p
3722 2229 p
3704 2233 p
3708 2231 p
3694 2217 p
3680 2221 p
3700 2221 p
3711 2232 p
3671 2219 p
3709 2222 p
3686 2215 p
3695 2226 p
3682 2218 p
3683 2217 p
3683 2225 p
3710 2231 p
3708 2223 p
3690 2225 p
3702 2223 p
3708 2228 p
3695 2227 p
3685 2224 p
3709 2224 p
3706 2232 p
3692 2223 p
3684 2219 p
3701 2229 p
3681 2224 p
3686 2227 p
3681 2222 p
3691 2215 p
3685 2214 p
3704 2222 p
3697 2234 p
3711 2232 p
3678 2223 p
3700 2217 p
3710 2225 p
3380 2954 p
3426 3018 p
3367 2934 p
3361 2932 p
3387 2964 p
3434 3030 p
3421 3014 p
3350 2921 p
3358 2924 p
3356 2924 p
3365 2940 p
3362 2928 p
3376 2946 p
3352 2915 p
3430 3017 p
3413 3002 p
3378 2948 p
3394 2971 p
3364 2931 p
3428 3014 p
3358 2922 p
3424 3005 p
3414 2999 p
3404 2979 p
3361 2934 p
3409 2985 p
3426 3009 p
3440 3033 p
3403 2989 p
3407 2995 p
3362 2937 p
3414 2997 p
3399 2982 p
3362 2935 p
3431 3024 p
3420 3004 p
3378 2948 p
3398 2981 p
3373 2944 p
3359 2921 p
1428 2968 p
1427 2982 p
1425 2931 p
1426 2930 p
1434 2932 p
1429 2974 p
1427 3024 p
1422 3030 p
1423 3002 p
1426 2978 p
1431 2937 p
1431 3026 p
1425 2929 p
1431 2963 p
1430 2954 p
1428 2989 p
1432 2923 p
1434 2960 p
1431 2987 p
1429 2959 p
1433 2976 p
1432 2940 p
1433 2989 p
1423 2978 p
1425 3028 p
1427 3012 p
1434 2939 p
1433 2925 p
1423 3031 p
1427 2908 p
1425 3028 p
1430 2938 p
1433 2947 p
1426 2916 p
1428 2962 p
1422 3014 p
1433 2976 p
1425 2942 p
1433 2974 p
1424 2989 p
3657 2706 p
3647 2700 p
3610 2683 p
3670 2698 p
3701 2714 p
3638 2695 p
3676 2707 p
3622 2685 p
3618 2687 p
3627 2685 p
3628 2694 p
3685 2710 p
3645 2692 p
3657 2704 p
3708 2719 p
3654 2694 p
3633 2686 p
3672 2706 p
3654 2702 p
3674 2702 p
3673 2707 p
3662 2707 p
3686 2708 p
3696 2712 p
3666 2702 p
3658 2706 p
3675 2702 p
3676 2707 p
3636 2690 p
3622 2686 p
3640 2692 p
3606 2686 p
3641 2696 p
3605 2677 p
3660 2699 p
3659 2707 p
3684 2708 p
3635 2698 p
3656 2702 p
3679 2709 p
984 2246 p
993 2231 p
1009 2241 p
986 2260 p
994 2241 p
980 2246 p
990 2231 p
996 2226 p
990 2252 p
993 2239 p
986 2249 p
984 2236 p
993 2235 p
1008 2240 p
982 2239 p
1007 2235 p
979 2249 p
986 2251 p
985 2237 p
1007 2241 p
1009 2236 p
1001 2231 p
982 2243 p
1013 2240 p
982 2251 p
994 2232 p
1000 2247 p
985 2246 p
1008 2238 p
977 2252 p
974 2243 p
996 2246 p
994 2236 p
1011 2244 p
984 2238 p
997 2243 p
985 2235 p
988 2245 p
986 2250 p
983 2250 p
831 1290 p
825 1303 p
807 1324 p
806 1316 p
810 1324 p
825 1296 p
831 1306 p
827 1294 p
820 1299 p
809 1311 p
825 1294 p
811 1305 p
807 1329 p
839 1293 p
822 1285 p
809 1316 p
807 1330 p
828 1291 p
822 1311 p
822 1315 p
824 1299 p
819 1329 p
812 1318 p
810 1310 p
820 1290 p
812 1311 p
809 1322 p
814 1321 p
815 1312 p
835 1292 p
824 1308 p
818 1316 p
831 1299 p
835 1290 p
832 1290 p
826 1292 p
829 1302 p
841 1293 p
805 1314 p
816 1297 p
1076 2626 p
1067 2682 p
1061 2629 p
1078 2610 p
1068 2650 p
1066 2632 p
1071 2635 p
1078 2620 p
1064 2657 p
1065 2680 p
1063 2637 p
1068 2632 p
1070 2629 p
1068 2647 p
1065 2677 p
1070 2625 p
1067 2618 p
1059 2637 p
1074 2602 p
1058 2645 p
1065 2608 p
1068 2633 p
1059 2633 p
1074 2639 p
1078 2607 p
1054 2655 p
1056 2664 p
1065 2639 p
1072 2602 p
1069 2607 p
1068 2626 p
1076 2611 p
1064 2639 p
1061 2655 p
1061 2625 p
1079 2610 p
1063 2670 p
1070 2628 p
1055 2672 p
1052 2662 p
825 1332 p
820 1315 p
820 1322 p
827 1311 p
809 1332 p
826 1308 p
805 1329 p
819 1330 p
811 1322 p
836 1314 p
810 1323 p
808 1330 p
813 1339 p
827 1329 p
828 1331 p
839 1316 p
815 1328 p
825 1326 p
837 1315 p
818 1337 p
813 1330 p
821 1315 p
825 1326 p
827 1315 p
824 1307 p
823 1330 p
826 1318 p
811 1330 p
836 1314 p
829 1314 p
814 1327 p
825 1321 p
820 1336 p
810 1335 p
830 1307 p
809 1331 p
822 1335 p
835 1315 p
837 1313 p
819 1342 p
913 1798 p
914 1827 p
920 1810 p
908 1831 p
914 1828 p
920 1817 p
908 1840 p
907 1848 p
912 1824 p
922 1812 p
907 1832 p
912 1831 p
916 1799 p
919 1787 p
916 1802 p
929 1771 p
919 1801 p
918 1774 p
912 1819 p
922 1813 p
909 1838 p
925 1794 p
918 1813 p
914 1832 p
924 1792 p
917 1809 p
919 1794 p
919 1824 p
907 1836 p
905 1861 p
920 1828 p
908 1823 p
909 1844 p
912 1810 p
915 1860 p
918 1846 p
916 1811 p
917 1803 p
912 1809 p
917 1849 p
1117 2902 p
1104 2906 p
1123 2901 p
1107 2901 p
1102 2921 p
1138 2910 p
1120 2890 p
1105 2911 p
1102 2922 p
1126 2900 p
1119 2915 p
1119 2919 p
1122 2905 p
1115 2931 p
1108 2915 p
1105 2905 p
1117 2893 p
1107 2908 p
1105 2917 p
1110 2920 p
1111 2911 p
1133 2906 p
1121 2914 p
1115 2918 p
1130 2911 p
1134 2905 p
1131 2902 p
1124 2900 p
1127 2911 p
1141 2912 p
1100 2905 p
1113 2897 p
1129 2909 p
1096 2906 p
1098 2914 p
1129 2914 p
1113 2903 p
1095 2906 p
1111 2900 p
1106 2922 p
807 2164 p
797 2205 p
804 2159 p
800 2166 p
805 2181 p
787 2208 p
792 2211 p
801 2217 p
802 2214 p
785 2222 p
782 2231 p
796 2171 p
802 2178 p
797 2162 p
808 2194 p
808 2175 p
799 2224 p
789 2214 p
788 2216 p
795 2189 p
799 2170 p
797 2199 p
797 2197 p
807 2157 p
795 2184 p
792 2194 p
801 2174 p
793 2231 p
796 2200 p
796 2203 p
789 2221 p
794 2219 p
804 2194 p
796 2193 p
791 2189 p
790 2211 p
792 2215 p
799 2166 p
787 2228 p
803 2194 p
912 2824 p
927 2809 p
917 2790 p
921 2796 p
902 2802 p
903 2809 p
900 2806 p
897 2819 p
923 2798 p
901 2814 p
932 2801 p
932 2803 p
910 2818 p
912 2811 p
933 2804 p
907 2821 p
915 2822 p
889 2812 p
912 2815 p
920 2812 p
927 2810 p
931 2802 p
912 2819 p
900 2813 p
907 2810 p
894 2810 p
921 2803 p
901 2820 p
897 2814 p
915 2823 p
917 2799 p
900 2803 p
906 2817 p
905 2811 p
906 2810 p
900 2808 p
922 2807 p
918 2820 p
919 2801 p
906 2810 p
940 3078 p
954 3079 p
952 3088 p
969 3084 p
940 3079 p
981 3090 p
949 3085 p
963 3100 p
975 3085 p
971 3098 p
964 3084 p
963 3089 p
972 3080 p
970 3089 p
975 3089 p
963 3083 p
956 3090 p
949 3088 p
981 3093 p
967 3089 p
978 3091 p
979 3099 p
983 3096 p
962 3079 p
949 3083 p
961 3087 p
964 3088 p
971 3092 p
978 3093 p
975 3084 p
961 3078 p
958 3095 p
951 3087 p
971 3081 p
975 3083 p
971 3082 p
967 3091 p
883 2678 p
872 2665 p
872 2665 p
883 2664 p
890 2661 p
884 2669 p
884 2668 p
902 2666 p
883 2661 p
879 2662 p
891 2664 p
875 2674 p
882 2667 p
883 2669 p
871 2667 p
877 2671 p
893 2674 p
883 2665 p
878 2659 p
874 2665 p
876 2669 p
891 2660 p
869 2668 p
891 2673 p
894 2669 p
879 2675 p
893 2675 p
887 2680 p
871 2662 p
870 2671 p
874 2670 p
888 2673 p
889 2660 p
876 2672 p
889 2671 p
885 2661 p
906 2673 p
901 2667 p
899 2671 p
882 2680 p
841 2388 p
844 2403 p
830 2411 p
854 2389 p
820 2421 p
833 2419 p
830 2398 p
835 2390 p
840 2385 p
830 2400 p
847 2403 p
829 2395 p
834 2408 p
838 2420 p
835 2421 p
840 2376 p
839 2420 p
847 2391 p
825 2411 p
836 2394 p
835 2412 p
848 2400 p
824 2410 p
853 2393 p
854 2388 p
822 2409 p
828 2423 p
821 2416 p
843 2415 p
830 2414 p
823 2411 p
837 2425 p
837 2416 p
827 2413 p
832 2412 p
845 2414 p
834 2393 p
852 2387 p
842 2420 p
824 2414 p
776 1980 p
766 1990 p
764 1987 p
765 1966 p
770 1974 p
756 1997 p
771 1976 p
775 1971 p
776 1971 p
752 1985 p
750 1998 p
753 1980 p
774 1971 p
760 1981 p
759 1988 p
764 1964 p
771 1979 p
759 1991 p
772 1980 p
752 1982 p
763 1993 p
764 1969 p
761 1975 p
756 1983 p
753 1991 p
765 1980 p
773 1982 p
773 1975 p
772 1972 p
763 1982 p
757 1994 p
754 1990 p
762 1994 p
774 1972 p
751 1974 p
757 1867 p
752 1868 p
755 1871 p
750 1871 p
761 1858 p
751 1865 p
758 1866 p
3609 2060 p
3609 2068 p
3596 2059 p
3605 2059 p
3610 2066 p
3611 2063 p
3587 2052 p
3578 2057 p
3590 2059 p
3593 2059 p
3600 2061 p
3607 2061 p
3603 2069 p
3599 2054 p
3585 2051 p
3591 2066 p
3581 2060 p
3595 2051 p
3599 2053 p
3596 2052 p
3597 2061 p
3595 2051 p
3586 2065 p
3589 2063 p
3587 2063 p
3616 2066 p
3600 2057 p
3609 2064 p
3597 2055 p
3582 2052 p
3596 2060 p
3581 2053 p
3599 2055 p
3601 2056 p
3583 2050 p
3583 2056 p
3604 2063 p
3589 2056 p
3614 2067 p
3588 2057 p
3994 2729 p
802 2188 p
818 2184 p
790 2201 p
794 2193 p
790 2179 p
795 2188 p
809 2184 p
801 2176 p
799 2171 p
789 2179 p
779 2189 p
779 2193 p
780 2184 p
802 2192 p
803 2178 p
781 2189 p
814 2186 p
810 2192 p
798 2180 p
793 2188 p
818 2184 p
801 2182 p
804 2195 p
803 2186 p
792 2180 p
798 2174 p
796 2188 p
798 2191 p
780 2192 p
795 2198 p
800 2175 p
802 2172 p
776 2190 p
815 2180 p
776 2188 p
799 2175 p
802 2179 p
814 2182 p
805 2189 p
793 2199 p
905 2780 p
903 2786 p
913 2769 p
904 2760 p
899 2771 p
906 2773 p
900 2744 p
917 2739 p
909 2749 p
907 2725 p
915 2752 p
906 2724 p
912 2764 p
906 2762 p
903 2778 p
901 2744 p
903 2758 p
910 2776 p
915 2745 p
914 2757 p
904 2741 p
900 2769 p
896 2773 p
894 2795 p
905 2774 p
899 2762 p
901 2783 p
916 2757 p
887 2797 p
890 2786 p
911 2758 p
917 2753 p
899 2751 p
899 2790 p
907 2762 p
906 2739 p
903 2802 p
908 2770 p
899 2798 p
891 2791 p
3359 2577 p
3386 2609 p
3442 2675 p
3435 2671 p
3384 2598 p
3381 2606 p
3414 2649 p
3373 2592 p
3361 2575 p
3351 2567 p
3425 2662 p
3395 2615 p
3361 2571 p
3366 2581 p
3432 2661 p
3366 2575 p
3361 2575 p
3370 2591 p
3357 2571 p
3352 2559 p
3355 2564 p
3391 2607 p
3375 2592 p
3357 2568 p
3402 2632 p
3379 2591 p
3440 2676 p
3381 2605 p
3432 2667 p
3375 2598 p
3394 2612 p
3360 2570 p
3397 2620 p
3442 2674 p
3395 2611 p
3373 2587 p
3400 2625 p
3392 2610 p
3412 2646 p
3442 2678 p
1346 2601 p
1350 2627 p
1346 2565 p
1355 2575 p
1353 2607 p
1351 2573 p
1348 2556 p
1345 2610 p
1344 2644 p
1354 2563 p
1344 2639 p
1352 2672 p
1346 2623 p
1347 2660 p
1350 2663 p
1344 2655 p
1352 2687 p
1351 2678 p
1347 2680 p
1346 2645 p
1347 2597 p
1350 2625 p
1348 2633 p
1349 2613 p
1352 2583 p
1351 2658 p
1355 2572 p
1345 2596 p
1350 2672 p
1347 2605 p
1353 2598 p
1350 2573 p
1353 2574 p
1346 2668 p
1351 2651 p
1347 2597 p
1344 2643 p
1350 2681 p
1355 2588 p
1352 2667 p
1303 1959 p
1313 1889 p
1306 1918 p
1300 1945 p
1303 1925 p
1299 1938 p
1316 1888 p
1313 1913 p
1289 1942 p
1296 1907 p
1317 1895 p
1291 1938 p
1300 1935 p
1305 1946 p
1300 1937 p
1304 1949 p
1305 1896 p
1299 1937 p
1294 1961 p
1300 1933 p
1305 1939 p
1295 1933 p
1311 1909 p
1298 1936 p
1303 1944 p
1308 1925 p
1308 1916 p
1298 1938 p
1299 1915 p
1296 1955 p
1296 1921 p
1303 1900 p
1296 1906 p
1307 1940 p
1290 1936 p
1301 1961 p
1303 1918 p
1296 1905 p
1294 1935 p
1304 1884 p
1312 2037 p
1326 2047 p
1324 2032 p
1323 2035 p
1337 2021 p
1324 2042 p
1333 2011 p
1327 2022 p
1329 2016 p
1329 2029 p
1325 2039 p
1305 2045 p
1320 2055 p
1313 2047 p
1327 2012 p
1333 2030 p
1334 2012 p
1334 2026 p
1335 2017 p
1334 2033 p
1330 2034 p
1327 2026 p
1309 2040 p
1322 2051 p
1317 2040 p
1317 2032 p
1305 2044 p
1308 2036 p
1306 2047 p
1343 2015 p
1321 2041 p
1318 2045 p
1317 2051 p
1320 2046 p
1310 2041 p
1319 2018 p
1327 2030 p
1335 2014 p
1324 2034 p
1321 2032 p
1245 1563 p
1247 1559 p
1256 1560 p
1236 1583 p
1232 1566 p
1242 1555 p
1244 1559 p
1219 1575 p
1237 1554 p
1246 1558 p
1251 1566 p
1251 1559 p
1243 1552 p
1244 1553 p
1229 1562 p
1242 1562 p
1246 1556 p
1242 1576 p
1232 1558 p
1225 1583 p
1247 1568 p
1228 1581 p
1251 1568 p
1230 1564 p
1242 1555 p
1236 1569 p
1217 1579 p
1227 1562 p
1238 1559 p
1235 1570 p
1232 1564 p
1240 1579 p
1222 1583 p
1242 1573 p
1229 1567 p
1229 1584 p
1223 1575 p
1256 1563 p
1240 1559 p
1230 1561 p
1196 1337 p
1191 1356 p
1202 1328 p
1187 1330 p
1188 1332 p
1196 1336 p
1177 1346 p
1203 1324 p
1187 1349 p
1189 1329 p
1193 1350 p
1181 1348 p
1187 1345 p
1204 1336 p
1191 1318 p
1190 1335 p
1203 1319 p
1201 1325 p
1206 1310 p
1190 1360 p
1204 1309 p
1177 1349 p
1198 1335 p
1201 1308 p
1197 1318 p
1205 1320 p
1201 1334 p
1178 1349 p
1188 1350 p
1189 1347 p
1193 1342 p
1204 1316 p
1205 1331 p
1208 1324 p
1195 1348 p
1195 1318 p
1199 1317 p
1180 1346 p
1196 1350 p
1204 1311 p
3848 2614 p
3880 2624 p
3853 2621 p
3861 2628 p
3861 2622 p
3860 2617 p
3857 2614 p
3866 2623 p
3861 2611 p
3887 2626 p
3877 2626 p
3874 2619 p
3867 2613 p
3851 2613 p
3845 2615 p
3883 2622 p
3845 2614 p
3866 2630 p
3854 2616 p
3854 2622 p
3862 2627 p
3844 2616 p
3866 2633 p
3863 2630 p
3852 2624 p
3853 2619 p
3858 2615 p
3865 2622 p
3859 2620 p
3864 2620 p
3876 2622 p
3866 2628 p
3885 2625 p
3854 2612 p
3863 2628 p
3858 2615 p
3878 2625 p
3870 2617 p
3880 2622 p
3849 2621 p
3993 2655 p
3905 2623 p
3979 2651 p
3921 2626 p
3996 2656 p
3958 2642 p
3955 2642 p
3956 2640 p
3949 2638 p
3942 2635 p
3977 2647 p
3994 2650 p
3887 2604 p
3882 2612 p
3991 2655 p
3892 2614 p
3944 2633 p
3991 2649 p
3944 2635 p
3986 2654 p
3920 2627 p
3939 2626 p
3941 2628 p
3942 2634 p
3978 2640 p
3910 2623 p
3975 2645 p
3933 2625 p
3973 2648 p
3979 2643 p
3967 2641 p
3935 2636 p
3910 2614 p
3946 2632 p
3902 2618 p
3916 2624 p
3881 2609 p
3996 2658 p
3881 2607 p
3985 2644 p
1340 2197 p
1360 2190 p
1345 2189 p
1335 2193 p
1345 2181 p
1360 2188 p
1333 2188 p
1370 2188 p
1359 2180 p
1367 2186 p
1349 2204 p
1370 2182 p
1363 2187 p
1350 2175 p
1342 2193 p
1350 2191 p
1349 2184 p
1347 2201 p
1352 2180 p
1357 2195 p
1370 2188 p
1339 2191 p
1340 2184 p
1375 2186 p
1347 2183 p
1341 2182 p
1349 2202 p
1345 2180 p
1357 2187 p
1334 2187 p
1348 2204 p
1365 2178 p
1339 2190 p
1360 2187 p
1372 2184 p
1366 2183 p
1352 2190 p
1356 2170 p
1365 2190 p
1356 2180 p
1402 2512 p
1414 2492 p
1419 2478 p
1401 2501 p
1417 2485 p
1420 2490 p
1394 2496 p
1392 2501 p
1406 2472 p
1408 2500 p
1408 2496 p
1401 2496 p
1408 2498 p
1401 2512 p
1395 2510 p
1389 2502 p
1423 2487 p
1415 2489 p
1412 2478 p
1390 2508 p
1406 2488 p
1389 2507 p
1413 2471 p
1413 2476 p
1397 2512 p
1406 2480 p
1423 2479 p
1413 2489 p
1391 2509 p
1400 2510 p
1401 2481 p
1419 2489 p
1411 2505 p
1416 2482 p
1417 2476 p
1426 2476 p
1407 2509 p
1403 2488 p
1412 2473 p
1414 2478 p
1413 2511 p
1405 2564 p
1416 2542 p
1408 2554 p
1404 2569 p
1408 2557 p
1417 2554 p
1402 2560 p
1419 2542 p
1414 2549 p
1410 2542 p
1402 2554 p
1415 2556 p
1409 2563 p
1404 2557 p
1414 2524 p
1416 2548 p
1420 2529 p
1408 2538 p
1411 2535 p
1417 2567 p
1415 2521 p
1415 2505 p
1400 2569 p
1427 2508 p
1433 2511 p
1420 2531 p
1409 2531 p
1434 2505 p
1418 2530 p
1417 2546 p
1408 2539 p
1405 2567 p
1412 2573 p
1425 2501 p
1419 2510 p
1419 2536 p
1425 2520 p
1411 2533 p
1408 2558 p
1186 1226 p
1189 1221 p
1191 1221 p
1167 1237 p
1165 1250 p
1168 1233 p
1189 1221 p
1164 1250 p
1175 1233 p
1174 1239 p
1179 1217 p
1186 1229 p
1173 1242 p
1165 1228 p
1186 1230 p
1167 1235 p
1177 1243 p
1179 1221 p
1176 1227 p
1171 1234 p
1168 1242 p
1180 1231 p
1188 1231 p
1188 1225 p
1164 1238 p
1187 1222 p
1163 1246 p
1178 1233 p
1171 1245 p
1164 1249 p
1169 1241 p
1176 1244 p
1189 1221 p
1166 1228 p
1174 1237 p
1174 1227 p
1166 1244 p
1171 1222 p
1170 1247 p
1158 1244 p
1191 1325 p
1182 1364 p
1194 1324 p
1192 1356 p
1198 1304 p
1186 1323 p
1186 1325 p
1194 1322 p
1179 1356 p
1198 1296 p
1187 1350 p
1187 1318 p
1192 1346 p
1182 1355 p
1187 1344 p
1200 1314 p
1188 1301 p
1188 1327 p
1198 1290 p
1196 1301 p
1199 1274 p
1191 1364 p
1197 1275 p
1179 1361 p
1195 1318 p
1195 1276 p
1193 1295 p
1200 1288 p
1197 1315 p
1180 1359 p
1189 1350 p
1188 1346 p
1191 1334 p
1199 1284 p
1200 1306 p
1203 1292 p
1194 1341 p
1191 1297 p
1194 1291 p
1182 1353 p
856 1486 p
833 1469 p
843 1474 p
841 1480 p
855 1487 p
875 1482 p
873 1490 p
870 1488 p
864 1487 p
838 1477 p
851 1488 p
844 1485 p
869 1493 p
844 1472 p
841 1473 p
873 1482 p
870 1495 p
834 1473 p
837 1483 p
856 1473 p
875 1482 p
880 1499 p
848 1475 p
847 1471 p
871 1485 p
835 1483 p
872 1495 p
847 1476 p
844 1474 p
852 1483 p
861 1478 p
856 1474 p
863 1475 p
851 1485 p
845 1477 p
869 1479 p
871 1481 p
853 1487 p
855 1475 p
844 1470 p
/solid f
750 1150 m
4000 1150 n
4000 3100 n
750 3100 n
750 1150 n
858 1150 m
858 1200 n
858 3050 m
858 3100 n
1075 1150 m
1075 1200 n
1075 3050 m
1075 3100 n
1292 1150 m
1292 1250 n
1292 3000 m
1292 3100 n
1508 1150 m
1508 1200 n
1508 3050 m
1508 3100 n
1725 1150 m
1725 1200 n
1725 3050 m
1725 3100 n
1942 1150 m
1942 1200 n
1942 3050 m
1942 3100 n
2158 1150 m
2158 1200 n
2158 3050 m
2158 3100 n
2375 1150 m
2375 1250 n
2375 3000 m
2375 3100 n
2592 1150 m
2592 1200 n
2592 3050 m
2592 3100 n
2808 1150 m
2808 1200 n
2808 3050 m
2808 3100 n
3025 1150 m
3025 1200 n
3025 3050 m
3025 3100 n
3242 1150 m
3242 1200 n
3242 3050 m
3242 3100 n
3458 1150 m
3458 1250 n
3458 3000 m
3458 3100 n
3675 1150 m
3675 1200 n
3675 3050 m
3675 3100 n
3892 1150 m
3892 1200 n
3892 3050 m
3892 3100 n
750 1248 m
850 1248 n
3900 1248 m
4000 1248 n
750 1345 m
800 1345 n
3950 1345 m
4000 1345 n
750 1443 m
800 1443 n
3950 1443 m
4000 1443 n
750 1540 m
800 1540 n
3950 1540 m
4000 1540 n
750 1638 m
800 1638 n
3950 1638 m
4000 1638 n
750 1735 m
850 1735 n
3900 1735 m
4000 1735 n
750 1833 m
800 1833 n
3950 1833 m
4000 1833 n
750 1930 m
800 1930 n
3950 1930 m
4000 1930 n
750 2028 m
800 2028 n
3950 2028 m
4000 2028 n
750 2125 m
800 2125 n
3950 2125 m
4000 2125 n
750 2223 m
850 2223 n
3900 2223 m
4000 2223 n
750 2320 m
800 2320 n
3950 2320 m
4000 2320 n
750 2418 m
800 2418 n
3950 2418 m
4000 2418 n
750 2515 m
800 2515 n
3950 2515 m
4000 2515 n
750 2613 m
800 2613 n
3950 2613 m
4000 2613 n
750 2710 m
850 2710 n
3900 2710 m
4000 2710 n
750 2808 m
800 2808 n
3950 2808 m
4000 2808 n
750 2905 m
800 2905 n
3950 2905 m
4000 2905 n
750 3003 m
800 3003 n
3950 3003 m
4000 3003 n
1314 1006 m
1310 1001 n
1314 997 n
1319 1001 n
1319 1006 n
1314 1015 n
1305 1019 n
1292 1019 n
1279 1015 n
1270 1006 n
1265 997 n
1261 979 n
1261 952 n
1265 939 n
1274 930 n
1288 925 n
1297 925 n
1310 930 n
1319 939 n
1323 952 n
1323 957 n
1319 970 n
1310 979 n
1297 983 n
1292 983 n
1279 979 n
1270 970 n
1265 957 n
1292 1019 m
1283 1015 n
1274 1006 n
1270 997 n
1265 979 n
1265 952 n
1270 939 n
1279 930 n
1288 925 n
1297 925 m
1305 930 n
1314 939 n
1319 952 n
1319 957 n
1314 970 n
1305 979 n
1297 983 n
2366 1019 m
2353 1015 n
2348 1006 n
2348 992 n
2353 983 n
2366 979 n
2384 979 n
2397 983 n
2402 992 n
2402 1006 n
2397 1015 n
2384 1019 n
2366 1019 n
2366 1019 m
2357 1015 n
2353 1006 n
2353 992 n
2357 983 n
2366 979 n
2384 979 m
2393 983 n
2397 992 n
2397 1006 n
2393 1015 n
2384 1019 n
2366 979 m
2353 974 n
2348 970 n
2344 961 n
2344 943 n
2348 934 n
2353 930 n
2366 925 n
2384 925 n
2397 930 n
2402 934 n
2406 943 n
2406 961 n
2402 970 n
2397 974 n
2384 979 n
2366 979 m
2357 974 n
2353 970 n
2348 961 n
2348 943 n
2353 934 n
2357 930 n
2366 925 n
2384 925 m
2393 930 n
2397 934 n
2402 943 n
2402 961 n
2397 970 n
2393 974 n
2384 979 n
3388 1001 m
3397 1006 n
3411 1019 n
3411 925 n
3406 1015 m
3406 925 n
3388 925 m
3428 925 n
3505 970 m
3491 1019 m
3478 1015 n
3469 1001 n
3464 979 n
3464 966 n
3469 943 n
3478 930 n
3491 925 n
3500 925 n
3514 930 n
3523 943 n
3527 966 n
3527 979 n
3523 1001 n
3514 1015 n
3500 1019 n
3491 1019 n
3491 1019 m
3482 1015 n
3478 1010 n
3473 1001 n
3469 979 n
3469 966 n
3473 943 n
3478 934 n
3482 930 n
3491 925 n
3500 925 m
3509 930 n
3514 934 n
3518 943 n
3523 966 n
3523 979 n
3518 1001 n
3514 1010 n
3509 1015 n
3500 1019 n
648 1288 m
648 1203 n
652 1297 m
652 1203 n
652 1297 m
603 1230 n
675 1230 n
635 1203 m
666 1203 n
517 1775 m
517 1690 n
521 1784 m
521 1690 n
521 1784 m
472 1717 n
544 1717 n
504 1690 m
535 1690 n
607 1735 m
575 1699 m
571 1695 n
575 1690 n
580 1695 n
575 1699 n
652 1735 m
620 1784 m
611 1739 n
611 1739 m
620 1748 n
634 1753 n
647 1753 n
661 1748 n
670 1739 n
674 1726 n
674 1717 n
670 1704 n
661 1695 n
647 1690 n
634 1690 n
620 1695 n
616 1699 n
611 1708 n
611 1713 n
616 1717 n
620 1713 n
616 1708 n
647 1753 m
656 1748 n
665 1739 n
670 1726 n
670 1717 n
665 1704 n
656 1695 n
647 1690 n
620 1784 m
665 1784 n
620 1780 m
643 1780 n
665 1784 n
621 2272 m
612 2227 n
612 2227 m
621 2236 n
634 2241 n
648 2241 n
661 2236 n
670 2227 n
674 2214 n
674 2205 n
670 2192 n
661 2183 n
648 2178 n
634 2178 n
621 2183 n
616 2187 n
612 2196 n
612 2201 n
616 2205 n
621 2201 n
616 2196 n
648 2241 m
656 2236 n
665 2227 n
670 2214 n
670 2205 n
665 2192 n
656 2183 n
648 2178 n
621 2272 m
665 2272 n
621 2268 m
643 2268 n
665 2272 n
486 2759 m
477 2714 n
477 2714 m
486 2723 n
499 2728 n
513 2728 n
526 2723 n
535 2714 n
539 2701 n
539 2692 n
535 2679 n
526 2670 n
513 2665 n
499 2665 n
486 2670 n
481 2674 n
477 2683 n
477 2688 n
481 2692 n
486 2688 n
481 2683 n
513 2728 m
521 2723 n
530 2714 n
535 2701 n
535 2692 n
530 2679 n
521 2670 n
513 2665 n
486 2759 m
530 2759 n
486 2755 m
508 2755 n
530 2759 n
607 2710 m
575 2674 m
571 2670 n
575 2665 n
580 2670 n
575 2674 n
652 2710 m
620 2759 m
611 2714 n
611 2714 m
620 2723 n
634 2728 n
647 2728 n
661 2723 n
670 2714 n
674 2701 n
674 2692 n
670 2679 n
661 2670 n
647 2665 n
634 2665 n
620 2670 n
616 2674 n
611 2683 n
611 2688 n
616 2692 n
620 2688 n
616 2683 n
647 2728 m
656 2723 n
665 2714 n
670 2701 n
670 2692 n
665 2679 n
656 2670 n
647 2665 n
620 2759 m
665 2759 n
620 2755 m
643 2755 n
665 2759 n
1915 844 m
1911 821 n
1982 844 m
1978 821 n
1933 803 m
1929 781 n
1964 803 m
1960 781 n
1915 763 m
1911 741 n
1982 763 m
1978 741 n
1915 835 m
1978 835 n
1915 830 m
1978 830 n
1933 794 m
1960 794 n
1933 790 m
1960 790 n
1915 754 m
1978 754 n
1915 750 m
1978 750 n
2050 790 m
2014 841 m
2068 841 n
2116 844 m
2098 786 m
2179 786 n
2251 790 m
2215 844 m
2210 821 n
2282 844 m
2278 821 n
2233 803 m
2228 781 n
2264 803 m
2260 781 n
2215 763 m
2210 741 n
2282 763 m
2278 741 n
2215 835 m
2278 835 n
2215 830 m
2278 830 n
2233 794 m
2260 794 n
2233 790 m
2260 790 n
2215 754 m
2278 754 n
2215 750 m
2278 750 n
2350 790 m
2329 877 m
2320 874 n
2314 865 n
2311 850 n
2311 841 n
2314 826 n
2320 817 n
2329 814 n
2335 814 n
2344 817 n
2350 826 n
2353 841 n
2353 850 n
2350 865 n
2344 874 n
2335 877 n
2329 877 n
2329 877 m
2323 874 n
2320 871 n
2317 865 n
2314 850 n
2314 841 n
2317 826 n
2320 820 n
2323 817 n
2329 814 n
2335 814 m
2341 817 n
2344 820 n
2347 826 n
2350 841 n
2350 850 n
2347 865 n
2344 871 n
2341 874 n
2335 877 n
2398 844 m
2488 790 m
2452 857 m
2452 714 n
2456 857 m
2456 714 n
2452 857 m
2483 857 n
2452 714 m
2483 714 n
2551 790 m
2519 839 m
2519 745 n
2524 839 m
2551 759 n
2519 839 m
2551 745 n
2582 839 m
2551 745 n
2582 839 m
2582 745 n
2587 839 m
2587 745 n
2506 839 m
2524 839 n
2582 839 m
2600 839 n
2506 745 m
2533 745 n
2569 745 m
2600 745 n
2663 790 m
2627 781 m
2681 781 n
2681 790 n
2677 799 n
2672 803 n
2663 808 n
2650 808 n
2636 803 n
2627 794 n
2623 781 n
2623 772 n
2627 759 n
2636 750 n
2650 745 n
2659 745 n
2672 750 n
2681 759 n
2677 781 m
2677 794 n
2672 803 n
2650 808 m
2641 803 n
2632 794 n
2627 781 n
2627 772 n
2632 759 n
2641 750 n
2650 745 n
2749 790 m
2708 839 m
2740 745 n
2713 839 m
2740 759 n
2771 839 m
2740 745 n
2699 839 m
2726 839 n
2753 839 m
2780 839 n
2839 790 m
2825 857 m
2825 714 n
2830 857 m
2830 714 n
2798 857 m
2830 857 n
2798 714 m
2830 714 n
236 1668 m
281 1699 n
330 1663 n
236 1663 m
281 1695 n
236 1663 m
236 1730 n
263 1735 n
236 1726 n
325 1668 m
325 1726 n
330 1663 m
330 1730 n
303 1735 n
330 1726 n
285 1802 m
234 1766 m
234 1820 n
231 1868 m
289 1850 m
289 1931 n
285 2003 m
236 1963 m
281 1994 n
330 1958 n
236 1958 m
281 1990 n
236 1958 m
236 2026 n
263 2030 n
236 2021 n
325 1963 m
325 2021 n
330 1958 m
330 2026 n
303 2030 n
330 2021 n
285 2098 m
198 2077 m
201 2068 n
210 2062 n
225 2059 n
234 2059 n
249 2062 n
258 2068 n
261 2077 n
261 2083 n
258 2092 n
249 2098 n
234 2101 n
225 2101 n
210 2098 n
201 2092 n
198 2083 n
198 2077 n
198 2077 m
201 2071 n
204 2068 n
210 2065 n
225 2062 n
234 2062 n
249 2065 n
255 2068 n
258 2071 n
261 2077 n
261 2083 m
258 2089 n
255 2092 n
249 2095 n
234 2098 n
225 2098 n
210 2095 n
204 2092 n
201 2089 n
198 2083 n
231 2146 m
285 2236 m
218 2200 m
361 2200 n
218 2204 m
361 2204 n
218 2200 m
218 2231 n
361 2200 m
361 2231 n
285 2299 m
236 2267 m
330 2267 n
236 2272 m
316 2299 n
236 2267 m
330 2299 n
236 2330 m
330 2299 n
236 2330 m
330 2330 n
236 2335 m
330 2335 n
236 2254 m
236 2272 n
236 2330 m
236 2348 n
330 2254 m
330 2281 n
330 2317 m
330 2348 n
285 2411 m
294 2375 m
294 2429 n
285 2429 n
276 2425 n
272 2420 n
267 2411 n
267 2398 n
272 2384 n
281 2375 n
294 2371 n
303 2371 n
316 2375 n
325 2384 n
330 2398 n
330 2407 n
325 2420 n
316 2429 n
294 2425 m
281 2425 n
272 2420 n
267 2398 m
272 2389 n
281 2380 n
294 2375 n
303 2375 n
316 2380 n
325 2389 n
330 2398 n
285 2497 m
236 2456 m
330 2488 n
236 2461 m
316 2488 n
236 2519 m
330 2488 n
236 2447 m
236 2474 n
236 2501 m
236 2528 n
285 2587 m
218 2573 m
361 2573 n
218 2578 m
361 2578 n
218 2546 m
218 2578 n
361 2546 m
361 2578 n
e
%%Trailer
EndPSPlot
%%%%%%%%%%%%%%%%%% END FIGURE 2 POSTSCRIPT %%%%%%%%%%%%%%%%%%%%%
